Generalizations of Scott's inequality and Pick's formula to rational polygons

We prove a sharp upper bound on the number of boundary lattice points of a rational polygon in terms of its denominator and the number of interior lattice points, generalizing Scott's inequality. We then give sharp lower and upper bounds on the area in terms of the denominator, the number of interior lattice points, and the number of boundary lattice points, which can be seen as a generalization of Pick's formula. Minimizers and maximizers are described in detail. As an application, we derive bounds for the coefficients of Ehrhart quasipolymials of half-integral polygons.

==> (inline-0) <==
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

% Gridlines 
\draw[step=3,black,line width=1.0pt, opacity=0.5] (-0.5,-16.5) grid (33.5,1.5);
\draw[help lines,step=1,black,line width=0.2pt, opacity=0.5] (-0.5,-16.5) grid (33.5,1.5);

% bs
\node at (-2,-2) {2};
\node at (-2,-9) {1};
\node at (-2,-15) {0};

% Polygon no. 1
\fill[opacity=0.2]
(0,-1)--(6,0)--(0,1)--cycle;
\draw[line width=2.0pt, color=black]
(0,-1)--(6,0)--(0,1)--cycle;
\draw [fill=black] (0,-1) circle (2.0pt);
\draw [fill=black] (6,0) circle (2.0pt);
\draw [fill=black] (0,1) circle (2.0pt);

% Polygon no. 2
\fill[opacity=0.2]
(9,0)--(10,-1)--(15,0)--(9,1)--cycle;
\draw[line width=2.0pt, color=black]
(9,0)--(10,-1)--(15,0)--(9,1)--cycle;
\draw [fill=black] (9,0) circle (2.0pt);
\draw [fill=black] (10,-1) circle (2.0pt);
\draw [fill=black] (15,0) circle (2.0pt);
\draw [fill=black] (9,1) circle (2.0pt);

% Polygon no. 3
\fill[opacity=0.2]
(18,0)--(20,-1)--(24,0)--(18,1)--cycle;
\draw[line width=2.0pt, color=black]
(18,0)--(20,-1)--(24,0)--(18,1)--cycle;
\draw [fill=black] (18,0) circle (2.0pt);
\draw [fill=black] (20,-1) circle (2.0pt);
\draw [fill=black] (24,0) circle (2.0pt);
\draw [fill=black] (18,1) circle (2.0pt);

% Polygon no. 4
\fill[opacity=0.2]
(27,0)--(30,-1)--(33,0)--(27,1)--cycle;
\draw[line width=2.0pt, color=black]
(27,0)--(30,-1)--(33,0)--(27,1)--cycle;
\draw [fill=black] (27,0) circle (2.0pt);
\draw [fill=black] (30,-1) circle (2.0pt);
\draw [fill=black] (33,0) circle (2.0pt);
\draw [fill=black] (27,1) circle (2.0pt);

% Polygon no. 5
\fill[opacity=0.2]
(0,-3)--(4,-4)--(6,-3)--(0,-2)--cycle;
\draw[line width=2.0pt, color=black]
(0,-3)--(4,-4)--(6,-3)--(0,-2)--cycle;
\draw [fill=black] (0,-3) circle (2.0pt);
\draw [fill=black] (4,-4) circle (2.0pt);
\draw [fill=black] (6,-3) circle (2.0pt);
\draw [fill=black] (0,-2) circle (2.0pt);

% Polygon no. 6
\fill[opacity=0.2]
(9,-3)--(14,-4)--(15,-3)--(9,-2)--cycle;
\draw[line width=2.0pt, color=black]
(9,-3)--(14,-4)--(15,-3)--(9,-2)--cycle;
\draw [fill=black] (9,-3) circle (2.0pt);
\draw [fill=black] (14,-4) circle (2.0pt);
\draw [fill=black] (15,-3) circle (2.0pt);
\draw [fill=black] (9,-2) circle (2.0pt);

% Polygon no. 7
\fill[opacity=0.2]
(18,-3)--(24,-4)--(24,-3)--(18,-2)--cycle;
\draw[line width=2.0pt, color=black]
(18,-3)--(24,-4)--(24,-3)--(18,-2)--cycle;
\draw [fill=black] (18,-3) circle (2.0pt);
\draw [fill=black] (24,-4) circle (2.0pt);
\draw [fill=black] (24,-3) circle (2.0pt);
\draw [fill=black] (18,-2) circle (2.0pt);

% Polygon no. 8
\fill[opacity=0.2]
(2,-10)--(6,-9)--(3,-8)--cycle;
\draw[line width=2.0pt, color=black]
(2,-10)--(6,-9)--(3,-8)--cycle;
\draw [fill=black] (2,-10) circle (2.0pt);
\draw [fill=black] (6,-9) circle (2.0pt);
\draw [fill=black] (3,-8) circle (2.0pt);

% Polygon no. 9
\fill[opacity=0.2]
(2,-16)--(4,-15)--(3,-14)--cycle;
\draw[line width=2.0pt, color=black]
(2,-16)--(4,-15)--(3,-14)--cycle;
\draw [fill=black] (2,-16) circle (2.0pt);
\draw [fill=black] (4,-15) circle (2.0pt);
\draw [fill=black] (3,-14) circle (2.0pt);

\end{tikzpicture}
\begin{tikzpicture}[x=0.2cm,y=0.2cm]

% Gridlines 
\draw[step=3,black,line width=1.0pt, opacity=0.5] (-0.5,-93.5) grid (60.5,1.5);
\draw[help lines,step=1,black,line width=0.2pt, opacity=0.5] (-0.5,-93.5) grid (60.5,1.5);

%bs
\node at (-3,-1) {11};
\node at (-3,-10) {10};
\node at (-3,-19) {9};
\node at (-3,-28) {8};
\node at (-3,-37) {7};
\node at (-3,-46) {6};
\node at (-3,-58) {5};
\node at (-3,-73) {4};
\node at (-3,-82) {3};
\node at (-3,-91) {2};

% markings
\node at (2,-1.5) {\textbf{2a}};

\node at (2,-10.5) {\textbf{2a}};

\node at (2,-19.5) {\textbf{2a}};
\node at (23,-19.5) {\textbf{2a}};

\node at (2,-28.5) {\textbf{2a}};
\node at (20,-28.5) {\textbf{2a}};

\node at (2,-37.5) {\textbf{2a}};
\node at (17,-37.5) {\textbf{2a}};
\node at (32,-37.5) {\textbf{2a}};

\node at (2,-46.5) {\textbf{2a}};
\node at (14,-46.5) {\textbf{2a}};
\node at (26,-46.5) {\textbf{2a}};

\node at (2,-55.5) {\textbf{2a}};
\node at (11,-55.5) {\textbf{2a}};
\node at (20,-55.5) {\textbf{2a}};
\node at (29,-55.5) {\textbf{2a}};

\node at (2,-73.5) {\textbf{2a}};
\node at (11,-73.5) {\textbf{2a}};
\node at (20,-73.5) {\textbf{2a}};
\node at (29,-73.5) {\textbf{2a}};

\node at (2,-81.75) {\textbf{2a}};
\node at (11,-81.75) {\textbf{2a}};
\node at (20,-81.75) {\textbf{2a}};
\node at (29,-81.75) {\textbf{2a}};
\node at (38,-81.75) {\textbf{2a}};

\node at (47,-37.5) {\textbf{1a}};
\node at (47,-46.5) {\textbf{1a}};
\node at (47,-55.5) {\textbf{1a}};

\node at (2,-61.5) {\textbf{2b}};
\node at (11,-61.5) {\textbf{2b}};
\node at (20,-61.5) {\textbf{2b}};
\node at (29,-61.5) {\textbf{2b}};

\node at (47,-73.5) {\textbf{1a}};

\node at (46.5,-82.5) {\textbf{1a}};
\node at (52.5,-82.5) {\textbf{0a}};

\node at (46,-90.5) {\textbf{1a}};

% Polygon no. 1
\fill[opacity=0.2]
(0,-3)--(24,-3)--(0,1)--cycle;
\draw[line width=2.0pt, color=black]
(0,-3)--(24,-3)--(0,1)--cycle;
\draw [fill=black] (0,-3) circle (2.0pt);
\draw [fill=black] (24,-3) circle (2.0pt);
\draw [fill=black] (0,1) circle (2.0pt);

% Polygon no. 2
\fill[opacity=0.2]
(0,-12)--(21,-12)--(6,-9)--(0,-8)--cycle;
\draw[line width=2.0pt, color=black]
(0,-12)--(21,-12)--(6,-9)--(0,-8)--cycle;
\draw [fill=black] (0,-12) circle (2.0pt);
\draw [fill=black] (21,-12) circle (2.0pt);
\draw [fill=black] (6,-9) circle (2.0pt);
\draw [fill=black] (0,-8) circle (2.0pt);

% Polygon no. 3
\fill[opacity=0.2]
(0,-21)--(18,-21)--(6,-18)--(0,-17)--cycle;
\draw[line width=2.0pt, color=black]
(0,-21)--(18,-21)--(6,-18)--(0,-17)--cycle;
\draw [fill=black] (0,-21) circle (2.0pt);
\draw [fill=black] (18,-21) circle (2.0pt);
\draw [fill=black] (6,-18) circle (2.0pt);
\draw [fill=black] (0,-17) circle (2.0pt);

% Polygon no. 4
\fill[opacity=0.2]
(21,-21)--(39,-21)--(27,-18)--(22,-17)--(21,-18)--cycle;
\draw[line width=2.0pt, color=black]
(21,-21)--(39,-21)--(27,-18)--(22,-17)--(21,-18)--cycle;
\draw [fill=black] (21,-21) circle (2.0pt);
\draw [fill=black] (39,-21) circle (2.0pt);
\draw [fill=black] (27,-18) circle (2.0pt);
\draw [fill=black] (22,-17) circle (2.0pt);
\draw [fill=black] (21,-18) circle (2.0pt);

% Polygon no. 5
\fill[opacity=0.2]
(0,-30)--(15,-30)--(6,-27)--(0,-26)--cycle;
\draw[line width=2.0pt, color=black]
(0,-30)--(15,-30)--(6,-27)--(0,-26)--cycle;
\draw [fill=black] (0,-30) circle (2.0pt);
\draw [fill=black] (15,-30) circle (2.0pt);
\draw [fill=black] (6,-27) circle (2.0pt);
\draw [fill=black] (0,-26) circle (2.0pt);

% Polygon no. 6
\fill[opacity=0.2]
(18,-30)--(33,-30)--(24,-27)--(19,-26)--(18,-27)--cycle;
\draw[line width=2.0pt, color=black]
(18,-30)--(33,-30)--(24,-27)--(19,-26)--(18,-27)--cycle;
\draw [fill=black] (18,-30) circle (2.0pt);
\draw [fill=black] (33,-30) circle (2.0pt);
\draw [fill=black] (24,-27) circle (2.0pt);
\draw [fill=black] (19,-26) circle (2.0pt);
\draw [fill=black] (18,-27) circle (2.0pt);

% Polygon no. 7
\fill[opacity=0.2]
(0,-39)--(12,-39)--(6,-36)--(0,-35)--cycle;
\draw[line width=2.0pt, color=black]
(0,-39)--(12,-39)--(6,-36)--(0,-35)--cycle;
\draw [fill=black] (0,-39) circle (2.0pt);
\draw [fill=black] (12,-39) circle (2.0pt);
\draw [fill=black] (6,-36) circle (2.0pt);
\draw [fill=black] (0,-35) circle (2.0pt);

% Polygon no. 8
\fill[opacity=0.2]
(15,-39)--(27,-39)--(21,-36)--(16,-35)--(15,-36)--cycle;
\draw[line width=2.0pt, color=black]
(15,-39)--(27,-39)--(21,-36)--(16,-35)--(15,-36)--cycle;
\draw [fill=black] (15,-39) circle (2.0pt);
\draw [fill=black] (27,-39) circle (2.0pt);
\draw [fill=black] (21,-36) circle (2.0pt);
\draw [fill=black] (16,-35) circle (2.0pt);
\draw [fill=black] (15,-36) circle (2.0pt);

% Polygon no. 9
\fill[opacity=0.2]
(30,-39)--(42,-39)--(36,-36)--(32,-35)--(30,-36)--cycle;
\draw[line width=2.0pt, color=black]
(30,-39)--(42,-39)--(36,-36)--(32,-35)--(30,-36)--cycle;
\draw [fill=black] (30,-39) circle (2.0pt);
\draw [fill=black] (42,-39) circle (2.0pt);
\draw [fill=black] (36,-36) circle (2.0pt);
\draw [fill=black] (32,-35) circle (2.0pt);
\draw [fill=black] (30,-36) circle (2.0pt);

% Polygon no. 10
\fill[opacity=0.2]
(44,-35)--(45,-39)--(60,-39)--cycle;
\draw[line width=2.0pt, color=black]
(44,-35)--(45,-39)--(60,-39)--cycle;
\draw [fill=black] (44,-35) circle (2.0pt);
\draw [fill=black] (45,-39) circle (2.0pt);
\draw [fill=black] (60,-39) circle (2.0pt);

% Polygon no. 11
\fill[opacity=0.2]
(12,-48)--(21,-48)--(18,-45)--(12,-44)--cycle;
\draw[line width=2.0pt, color=black]
(12,-48)--(21,-48)--(18,-45)--(12,-44)--cycle;
\draw [fill=black] (12,-48) circle (2.0pt);
\draw [fill=black] (21,-48) circle (2.0pt);
\draw [fill=black] (18,-45) circle (2.0pt);
\draw [fill=black] (12,-44) circle (2.0pt);

% Polygon no. 12
\fill[opacity=0.2]
(24,-48)--(33,-48)--(30,-45)--(25,-44)--(24,-45)--cycle;
\draw[line width=2.0pt, color=black]
(24,-48)--(33,-48)--(30,-45)--(25,-44)--(24,-45)--cycle;
\draw [fill=black] (24,-48) circle (2.0pt);
\draw [fill=black] (33,-48) circle (2.0pt);
\draw [fill=black] (30,-45) circle (2.0pt);
\draw [fill=black] (25,-44) circle (2.0pt);
\draw [fill=black] (24,-45) circle (2.0pt);

% Polygon no. 13
\fill[opacity=0.2]
(0,-48)--(9,-48)--(6,-45)--(2,-44)--(0,-45)--cycle;
\draw[line width=2.0pt, color=black]
(0,-48)--(9,-48)--(6,-45)--(2,-44)--(0,-45)--cycle;
\draw [fill=black] (0,-48) circle (2.0pt);
\draw [fill=black] (9,-48) circle (2.0pt);
\draw [fill=black] (6,-45) circle (2.0pt);
\draw [fill=black] (2,-44) circle (2.0pt);
\draw [fill=black] (0,-45) circle (2.0pt);

% Polygon no. 14
\fill[opacity=0.2]
(44,-44)--(45,-48)--(57,-48)--(48,-45)--cycle;
\draw[line width=2.0pt, color=black]
(44,-44)--(45,-48)--(57,-48)--(48,-45)--cycle;
\draw [fill=black] (44,-44) circle (2.0pt);
\draw [fill=black] (45,-48) circle (2.0pt);
\draw [fill=black] (57,-48) circle (2.0pt);
\draw [fill=black] (48,-45) circle (2.0pt);

% Polygon no. 15
\fill[opacity=0.2]
(0,-57)--(6,-57)--(6,-54)--(0,-53)--cycle;
\draw[line width=2.0pt, color=black]
(0,-57)--(6,-57)--(6,-54)--(0,-53)--cycle;
\draw [fill=black] (0,-57) circle (2.0pt);
\draw [fill=black] (6,-57) circle (2.0pt);
\draw [fill=black] (6,-54) circle (2.0pt);
\draw [fill=black] (0,-53) circle (2.0pt);

% Polygon no. 16
\fill[opacity=0.2]
(9,-57)--(15,-57)--(15,-54)--(10,-53)--(9,-54)--cycle;
\draw[line width=2.0pt, color=black]
(9,-57)--(15,-57)--(15,-54)--(10,-53)--(9,-54)--cycle;
\draw [fill=black] (9,-57) circle (2.0pt);
\draw [fill=black] (15,-57) circle (2.0pt);
\draw [fill=black] (15,-54) circle (2.0pt);
\draw [fill=black] (10,-53) circle (2.0pt);
\draw [fill=black] (9,-54) circle (2.0pt);

% Polygon no. 17
\fill[opacity=0.2]
(18,-57)--(24,-57)--(24,-54)--(20,-53)--(18,-54)--cycle;
\draw[line width=2.0pt, color=black]
(18,-57)--(24,-57)--(24,-54)--(20,-53)--(18,-54)--cycle;
\draw [fill=black] (18,-57) circle (2.0pt);
\draw [fill=black] (24,-57) circle (2.0pt);
\draw [fill=black] (24,-54) circle (2.0pt);
\draw [fill=black] (20,-53) circle (2.0pt);
\draw [fill=black] (18,-54) circle (2.0pt);

% Polygon no. 18
\fill[opacity=0.2]
(27,-57)--(33,-57)--(33,-54)--(30,-53)--(27,-54)--cycle;
\draw[line width=2.0pt, color=black]
(27,-57)--(33,-57)--(33,-54)--(30,-53)--(27,-54)--cycle;
\draw [fill=black] (27,-57) circle (2.0pt);
\draw [fill=black] (33,-57) circle (2.0pt);
\draw [fill=black] (33,-54) circle (2.0pt);
\draw [fill=black] (30,-53) circle (2.0pt);
\draw [fill=black] (27,-54) circle (2.0pt);

% Polygon no. 19
\fill[opacity=0.2]
(44,-53)--(45,-57)--(54,-57)--(48,-54)--cycle;
\draw[line width=2.0pt, color=black]
(44,-53)--(45,-57)--(54,-57)--(48,-54)--cycle;
\draw [fill=black] (44,-53) circle (2.0pt);
\draw [fill=black] (45,-57) circle (2.0pt);
\draw [fill=black] (54,-57) circle (2.0pt);
\draw [fill=black] (48,-54) circle (2.0pt);

% Polygon no. 20
\fill[opacity=0.2]
(0,-66)--(6,-60)--(0,-59)--cycle;
\draw[line width=2.0pt, color=black]
(0,-66)--(6,-60)--(0,-59)--cycle;
\draw [fill=black] (0,-66) circle (2.0pt);
\draw [fill=black] (6,-60) circle (2.0pt);
\draw [fill=black] (0,-59) circle (2.0pt);

% Polygon no. 21
\fill[opacity=0.2]
(9,-66)--(15,-60)--(10,-59)--(9,-60)--cycle;
\draw[line width=2.0pt, color=black]
(9,-66)--(15,-60)--(10,-59)--(9,-60)--cycle;
\draw [fill=black] (9,-66) circle (2.0pt);
\draw [fill=black] (15,-60) circle (2.0pt);
\draw [fill=black] (10,-59) circle (2.0pt);
\draw [fill=black] (9,-60) circle (2.0pt);

% Polygon no. 22
\fill[opacity=0.2]
(18,-66)--(24,-60)--(20,-59)--(18,-60)--cycle;
\draw[line width=2.0pt, color=black]
(18,-66)--(24,-60)--(20,-59)--(18,-60)--cycle;
\draw [fill=black] (18,-66) circle (2.0pt);
\draw [fill=black] (24,-60) circle (2.0pt);
\draw [fill=black] (20,-59) circle (2.0pt);
\draw [fill=black] (18,-60) circle (2.0pt);

% Polygon no. 23
\fill[opacity=0.2]
(27,-66)--(33,-60)--(30,-59)--(27,-60)--cycle;
\draw[line width=2.0pt, color=black]
(27,-66)--(33,-60)--(30,-59)--(27,-60)--cycle;
\draw [fill=black] (27,-66) circle (2.0pt);
\draw [fill=black] (33,-60) circle (2.0pt);
\draw [fill=black] (30,-59) circle (2.0pt);
\draw [fill=black] (27,-60) circle (2.0pt);

% Polygon no. 24
\fill[opacity=0.2]
(0,-75)--(3,-75)--(6,-72)--(0,-71)--cycle;
\draw[line width=2.0pt, color=black]
(0,-75)--(3,-75)--(6,-72)--(0,-71)--cycle;
\draw [fill=black] (0,-75) circle (2.0pt);
\draw [fill=black] (3,-75) circle (2.0pt);
\draw [fill=black] (6,-72) circle (2.0pt);
\draw [fill=black] (0,-71) circle (2.0pt);

% Polygon no. 25
\fill[opacity=0.2]
(9,-75)--(12,-75)--(15,-72)--(10,-71)--(9,-72)--cycle;
\draw[line width=2.0pt, color=black]
(9,-75)--(12,-75)--(15,-72)--(10,-71)--(9,-72)--cycle;
\draw [fill=black] (9,-75) circle (2.0pt);
\draw [fill=black] (12,-75) circle (2.0pt);
\draw [fill=black] (15,-72) circle (2.0pt);
\draw [fill=black] (10,-71) circle (2.0pt);
\draw [fill=black] (9,-72) circle (2.0pt);

% Polygon no. 26
\fill[opacity=0.2]
(18,-75)--(21,-75)--(24,-72)--(20,-71)--(18,-72)--cycle;
\draw[line width=2.0pt, color=black]
(18,-75)--(21,-75)--(24,-72)--(20,-71)--(18,-72)--cycle;
\draw [fill=black] (18,-75) circle (2.0pt);
\draw [fill=black] (21,-75) circle (2.0pt);
\draw [fill=black] (24,-72) circle (2.0pt);
\draw [fill=black] (20,-71) circle (2.0pt);
\draw [fill=black] (18,-72) circle (2.0pt);

% Polygon no. 27
\fill[opacity=0.2]
(27,-75)--(30,-75)--(33,-72)--(30,-71)--(27,-72)--cycle;
\draw[line width=2.0pt, color=black]
(27,-75)--(30,-75)--(33,-72)--(30,-71)--(27,-72)--cycle;
\draw [fill=black] (27,-75) circle (2.0pt);
\draw [fill=black] (30,-75) circle (2.0pt);
\draw [fill=black] (33,-72) circle (2.0pt);
\draw [fill=black] (30,-71) circle (2.0pt);
\draw [fill=black] (27,-72) circle (2.0pt);

% Polygon no. 28
\fill[opacity=0.2]
(44,-71)--(45,-75)--(51,-75)--(48,-72)--cycle;
\draw[line width=2.0pt, color=black]
(44,-71)--(45,-75)--(51,-75)--(48,-72)--cycle;
\draw [fill=black] (44,-71) circle (2.0pt);
\draw [fill=black] (45,-75) circle (2.0pt);
\draw [fill=black] (51,-75) circle (2.0pt);
\draw [fill=black] (48,-72) circle (2.0pt);

% Polygon no. 29
\fill[opacity=0.2]
(0,-84)--(6,-81)--(0,-80)--cycle;
\draw[line width=2.0pt, color=black]
(0,-84)--(6,-81)--(0,-80)--cycle;
\draw [fill=black] (0,-84) circle (2.0pt);
\draw [fill=black] (6,-81) circle (2.0pt);
\draw [fill=black] (0,-80) circle (2.0pt);

% Polygon no. 30
\fill[opacity=0.2]
(9,-84)--(15,-81)--(10,-80)--(9,-81)--cycle;
\draw[line width=2.0pt, color=black]
(9,-84)--(15,-81)--(10,-80)--(9,-81)--cycle;
\draw [fill=black] (9,-84) circle (2.0pt);
\draw [fill=black] (15,-81) circle (2.0pt);
\draw [fill=black] (10,-80) circle (2.0pt);
\draw [fill=black] (9,-81) circle (2.0pt);

% Polygon no. 31
\fill[opacity=0.2]
(18,-84)--(24,-81)--(20,-80)--(18,-81)--cycle;
\draw[line width=2.0pt, color=black]
(18,-84)--(24,-81)--(20,-80)--(18,-81)--cycle;
\draw [fill=black] (18,-84) circle (2.0pt);
\draw [fill=black] (24,-81) circle (2.0pt);
\draw [fill=black] (20,-80) circle (2.0pt);
\draw [fill=black] (18,-81) circle (2.0pt);

% Polygon no. 32
\fill[opacity=0.2]
(27,-84)--(33,-81)--(30,-80)--(27,-81)--cycle;
\draw[line width=2.0pt, color=black]
(27,-84)--(33,-81)--(30,-80)--(27,-81)--cycle;
\draw [fill=black] (27,-84) circle (2.0pt);
\draw [fill=black] (33,-81) circle (2.0pt);
\draw [fill=black] (30,-80) circle (2.0pt);
\draw [fill=black] (27,-81) circle (2.0pt);

% Polygon no. 33
\fill[opacity=0.2]
(36,-84)--(42,-81)--(40,-80)--(36,-81)--cycle;
\draw[line width=2.0pt, color=black]
(36,-84)--(42,-81)--(40,-80)--(36,-81)--cycle;
\draw [fill=black] (36,-84) circle (2.0pt);
\draw [fill=black] (42,-81) circle (2.0pt);
\draw [fill=black] (40,-80) circle (2.0pt);
\draw [fill=black] (36,-81) circle (2.0pt);

% Polygon no. 34
\fill[opacity=0.2]
(44,-80)--(45,-84)--(48,-84)--(48,-81)--cycle;
\draw[line width=2.0pt, color=black]
(44,-80)--(45,-84)--(48,-84)--(48,-81)--cycle;
\draw [fill=black] (44,-80) circle (2.0pt);
\draw [fill=black] (45,-84) circle (2.0pt);
\draw [fill=black] (48,-84) circle (2.0pt);
\draw [fill=black] (48,-81) circle (2.0pt);

% Polygon no. 35
\fill[opacity=0.2]
(50,-80)--(51,-84)--(57,-84)--cycle;
\draw[line width=2.0pt, color=black]
(50,-80)--(51,-84)--(57,-84)--cycle;
\draw [fill=black] (50,-80) circle (2.0pt);
\draw [fill=black] (51,-84) circle (2.0pt);
\draw [fill=black] (57,-84) circle (2.0pt);

% Polygon no. 36
\fill[opacity=0.2]
(44,-89)--(45,-93)--(48,-90)--cycle;
\draw[line width=2.0pt, color=black]
(44,-89)--(45,-93)--(48,-90)--cycle;
\draw [fill=black] (44,-89) circle (2.0pt);
\draw [fill=black] (45,-93) circle (2.0pt);
\draw [fill=black] (48,-90) circle (2.0pt);

\end{tikzpicture}
\begin{tikzpicture}[x=0.16cm,y=0.16cm]

% Gridlines 
\draw[step=3,black,line width=1.0pt, opacity=0.5] (-0.5,-114.5) grid (89.5,1.5);
\draw[help lines,step=1,black,line width=0.2pt, opacity=0.5] (-0.5,-114.5) grid (89.5,1.5);

% bs
\node at (-3,-1) {11};
\node at (-3,-10) {10};
\node at (-3,-19) {9};
\node at (-3,-28) {8};
\node at (-3,-37) {7};
\node at (-3,-46) {6};
\node at (-3,-55) {5};
\node at (-3,-64) {4};
\node at (-3,-76) {3};
\node at (-3,-91) {2};
\node at (-3,-103) {1};
\node at (-3,-112) {0};

% markings
\node at (4,-1.5) {\textbf{2c}};
\node at (4,-10.5) {\textbf{2b}};

\node at (4,-19.5) {\textbf{2a}};
\node at (4,-28.5) {\textbf{2a}};
\node at (4,-37.5) {\textbf{2a}};
\node at (4,-46.5) {\textbf{2a}};
\node at (4,-55.5) {\textbf{2a}};
\node at (4,-64.5) {\textbf{2a}};
\node at (4,-73.5) {\textbf{2a}};
\node at (4,-88.5) {\textbf{2a}};

\node at (25,-37.5) {\textbf{2a}};
\node at (25,-46.5) {\textbf{2a}};
\node at (25,-55.5) {\textbf{2a}};
\node at (25,-64.5) {\textbf{2a}};
\node at (25,-73.5) {\textbf{2a}};
\node at (25,-88.5) {\textbf{2a}};

\node at (46,-55.5) {\textbf{2a}};
\node at (46,-64.5) {\textbf{2a}};
\node at (46,-73.5) {\textbf{2a}};
\node at (46,-88.5) {\textbf{2a}};

\node at (13,-79.5) {\textbf{2a}};
\node at (13,-94.5) {\textbf{2a}};

\node at (70,-28.5) {\textbf{1a}};
\node at (70,-37.5) {\textbf{1a}};
\node at (70,-46.5) {\textbf{1a}};
\node at (70,-55.5) {\textbf{1a}};
\node at (70,-64.5) {\textbf{1a}};
\node at (70,-73.5) {\textbf{1a}};
\node at (70,-88.5) {\textbf{1a}};

\node at (46,-37.5) {\textbf{0a}};

\node at (70,-103.5) {\textbf{1a}};
\node at (70,-112.5) {\textbf{0b}};

% Polygon no. 1
\fill[opacity=0.2]
(0,-3)--(24,-3)--(0,1)--cycle;
\draw[line width=2.0pt, color=black]
(0,-3)--(24,-3)--(0,1)--cycle;
\draw [fill=black] (0,-3) circle (2.0pt);
\draw [fill=black] (24,-3) circle (2.0pt);
\draw [fill=black] (0,1) circle (2.0pt);

% Polygon no. 2
\fill[opacity=0.2]
(0,-11)--(1,-12)--(24,-12)--(0,-8)--cycle;
\draw[line width=2.0pt, color=black]
(0,-11)--(1,-12)--(24,-12)--(0,-8)--cycle;
\draw [fill=black] (0,-11) circle (2.0pt);
\draw [fill=black] (1,-12) circle (2.0pt);
\draw [fill=black] (24,-12) circle (2.0pt);
\draw [fill=black] (0,-8) circle (2.0pt);

% Polygon no. 3
\fill[opacity=0.2]
(0,-20)--(1,-21)--(23,-21)--(18,-20)--(0,-17)--cycle;
\draw[line width=2.0pt, color=black]
(0,-20)--(1,-21)--(23,-21)--(18,-20)--(0,-17)--cycle;
\draw [fill=black] (0,-20) circle (2.0pt);
\draw [fill=black] (1,-21) circle (2.0pt);
\draw [fill=black] (23,-21) circle (2.0pt);
\draw [fill=black] (18,-20) circle (2.0pt);
\draw [fill=black] (0,-17) circle (2.0pt);

% Polygon no. 4
\fill[opacity=0.2]
(66,-26)--(67,-30)--(89,-30)--(84,-29)--cycle;
\draw[line width=2.0pt, color=black]
(66,-26)--(67,-30)--(89,-30)--(84,-29)--cycle;
\draw [fill=black] (66,-26) circle (2.0pt);
\draw [fill=black] (67,-30) circle (2.0pt);
\draw [fill=black] (89,-30) circle (2.0pt);
\draw [fill=black] (84,-29) circle (2.0pt);

% Polygon no. 5
\fill[opacity=0.2]
(0,-29)--(1,-30)--(20,-30)--(18,-29)--(0,-26)--cycle;
\draw[line width=2.0pt, color=black]
(0,-29)--(1,-30)--(20,-30)--(18,-29)--(0,-26)--cycle;
\draw [fill=black] (0,-29) circle (2.0pt);
\draw [fill=black] (1,-30) circle (2.0pt);
\draw [fill=black] (20,-30) circle (2.0pt);
\draw [fill=black] (18,-29) circle (2.0pt);
\draw [fill=black] (0,-26) circle (2.0pt);

% Polygon no. 6
\fill[opacity=0.2]
(42,-35)--(43,-39)--(65,-39)--cycle;
\draw[line width=2.0pt, color=black]
(42,-35)--(43,-39)--(65,-39)--cycle;
\draw [fill=black] (42,-35) circle (2.0pt);
\draw [fill=black] (43,-39) circle (2.0pt);
\draw [fill=black] (65,-39) circle (2.0pt);

% Polygon no. 7
\fill[opacity=0.2]
(66,-35)--(67,-39)--(86,-39)--(84,-38)--cycle;
\draw[line width=2.0pt, color=black]
(66,-35)--(67,-39)--(86,-39)--(84,-38)--cycle;
\draw [fill=black] (66,-35) circle (2.0pt);
\draw [fill=black] (67,-39) circle (2.0pt);
\draw [fill=black] (86,-39) circle (2.0pt);
\draw [fill=black] (84,-38) circle (2.0pt);

% Polygon no. 8
\fill[opacity=0.2]
(21,-38)--(25,-39)--(41,-39)--(39,-38)--(21,-35)--cycle;
\draw[line width=2.0pt, color=black]
(21,-38)--(25,-39)--(41,-39)--(39,-38)--(21,-35)--cycle;
\draw [fill=black] (21,-38) circle (2.0pt);
\draw [fill=black] (25,-39) circle (2.0pt);
\draw [fill=black] (41,-39) circle (2.0pt);
\draw [fill=black] (39,-38) circle (2.0pt);
\draw [fill=black] (21,-35) circle (2.0pt);

% Polygon no. 9
\fill[opacity=0.2]
(0,-38)--(1,-39)--(17,-39)--(18,-38)--(0,-35)--cycle;
\draw[line width=2.0pt, color=black]
(0,-38)--(1,-39)--(17,-39)--(18,-38)--(0,-35)--cycle;
\draw [fill=black] (0,-38) circle (2.0pt);
\draw [fill=black] (1,-39) circle (2.0pt);
\draw [fill=black] (17,-39) circle (2.0pt);
\draw [fill=black] (18,-38) circle (2.0pt);
\draw [fill=black] (0,-35) circle (2.0pt);

% Polygon no. 10
\fill[opacity=0.2]
(66,-44)--(67,-48)--(83,-48)--(84,-47)--cycle;
\draw[line width=2.0pt, color=black]
(66,-44)--(67,-48)--(83,-48)--(84,-47)--cycle;
\draw [fill=black] (66,-44) circle (2.0pt);
\draw [fill=black] (67,-48) circle (2.0pt);
\draw [fill=black] (83,-48) circle (2.0pt);
\draw [fill=black] (84,-47) circle (2.0pt);

% Polygon no. 11
\fill[opacity=0.2]
(21,-47)--(25,-48)--(38,-48)--(39,-47)--(21,-44)--cycle;
\draw[line width=2.0pt, color=black]
(21,-47)--(25,-48)--(38,-48)--(39,-47)--(21,-44)--cycle;
\draw [fill=black] (21,-47) circle (2.0pt);
\draw [fill=black] (25,-48) circle (2.0pt);
\draw [fill=black] (38,-48) circle (2.0pt);
\draw [fill=black] (39,-47) circle (2.0pt);
\draw [fill=black] (21,-44) circle (2.0pt);

% Polygon no. 12
\fill[opacity=0.2]
(0,-47)--(1,-48)--(14,-48)--(18,-47)--(0,-44)--cycle;
\draw[line width=2.0pt, color=black]
(0,-47)--(1,-48)--(14,-48)--(18,-47)--(0,-44)--cycle;
\draw [fill=black] (0,-47) circle (2.0pt);
\draw [fill=black] (1,-48) circle (2.0pt);
\draw [fill=black] (14,-48) circle (2.0pt);
\draw [fill=black] (18,-47) circle (2.0pt);
\draw [fill=black] (0,-44) circle (2.0pt);

% Polygon no. 13
\fill[opacity=0.2]
(66,-53)--(67,-57)--(80,-57)--(84,-56)--cycle;
\draw[line width=2.0pt, color=black]
(66,-53)--(67,-57)--(80,-57)--(84,-56)--cycle;
\draw [fill=black] (66,-53) circle (2.0pt);
\draw [fill=black] (67,-57) circle (2.0pt);
\draw [fill=black] (80,-57) circle (2.0pt);
\draw [fill=black] (84,-56) circle (2.0pt);

% Polygon no. 14
\fill[opacity=0.2]
(42,-56)--(49,-57)--(59,-57)--(60,-56)--(42,-53)--cycle;
\draw[line width=2.0pt, color=black]
(42,-56)--(49,-57)--(59,-57)--(60,-56)--(42,-53)--cycle;
\draw [fill=black] (42,-56) circle (2.0pt);
\draw [fill=black] (49,-57) circle (2.0pt);
\draw [fill=black] (59,-57) circle (2.0pt);
\draw [fill=black] (60,-56) circle (2.0pt);
\draw [fill=black] (42,-53) circle (2.0pt);

% Polygon no. 15
\fill[opacity=0.2]
(21,-56)--(25,-57)--(35,-57)--(39,-56)--(21,-53)--cycle;
\draw[line width=2.0pt, color=black]
(21,-56)--(25,-57)--(35,-57)--(39,-56)--(21,-53)--cycle;
\draw [fill=black] (21,-56) circle (2.0pt);
\draw [fill=black] (25,-57) circle (2.0pt);
\draw [fill=black] (35,-57) circle (2.0pt);
\draw [fill=black] (39,-56) circle (2.0pt);
\draw [fill=black] (21,-53) circle (2.0pt);

% Polygon no. 16
\fill[opacity=0.2]
(0,-56)--(1,-57)--(11,-57)--(18,-56)--(0,-53)--cycle;
\draw[line width=2.0pt, color=black]
(0,-56)--(1,-57)--(11,-57)--(18,-56)--(0,-53)--cycle;
\draw [fill=black] (0,-56) circle (2.0pt);
\draw [fill=black] (1,-57) circle (2.0pt);
\draw [fill=black] (11,-57) circle (2.0pt);
\draw [fill=black] (18,-56) circle (2.0pt);
\draw [fill=black] (0,-53) circle (2.0pt);

% Polygon no. 17
\fill[opacity=0.2]
(66,-62)--(67,-66)--(77,-66)--(84,-65)--cycle;
\draw[line width=2.0pt, color=black]
(66,-62)--(67,-66)--(77,-66)--(84,-65)--cycle;
\draw [fill=black] (66,-62) circle (2.0pt);
\draw [fill=black] (67,-66) circle (2.0pt);
\draw [fill=black] (77,-66) circle (2.0pt);
\draw [fill=black] (84,-65) circle (2.0pt);

% Polygon no. 18
\fill[opacity=0.2]
(42,-65)--(49,-66)--(56,-66)--(60,-65)--(42,-62)--cycle;
\draw[line width=2.0pt, color=black]
(42,-65)--(49,-66)--(56,-66)--(60,-65)--(42,-62)--cycle;
\draw [fill=black] (42,-65) circle (2.0pt);
\draw [fill=black] (49,-66) circle (2.0pt);
\draw [fill=black] (56,-66) circle (2.0pt);
\draw [fill=black] (60,-65) circle (2.0pt);
\draw [fill=black] (42,-62) circle (2.0pt);

% Polygon no. 19
\fill[opacity=0.2]
(21,-65)--(25,-66)--(32,-66)--(39,-65)--(21,-62)--cycle;
\draw[line width=2.0pt, color=black]
(21,-65)--(25,-66)--(32,-66)--(39,-65)--(21,-62)--cycle;
\draw [fill=black] (21,-65) circle (2.0pt);
\draw [fill=black] (25,-66) circle (2.0pt);
\draw [fill=black] (32,-66) circle (2.0pt);
\draw [fill=black] (39,-65) circle (2.0pt);
\draw [fill=black] (21,-62) circle (2.0pt);

% Polygon no. 20
\fill[opacity=0.2]
(0,-65)--(1,-66)--(8,-66)--(18,-65)--(0,-62)--cycle;
\draw[line width=2.0pt, color=black]
(0,-65)--(1,-66)--(8,-66)--(18,-65)--(0,-62)--cycle;
\draw [fill=black] (0,-65) circle (2.0pt);
\draw [fill=black] (1,-66) circle (2.0pt);
\draw [fill=black] (8,-66) circle (2.0pt);
\draw [fill=black] (18,-65) circle (2.0pt);
\draw [fill=black] (0,-62) circle (2.0pt);

% Polygon no. 21
\fill[opacity=0.2]
(66,-71)--(67,-75)--(74,-75)--(84,-74)--cycle;
\draw[line width=2.0pt, color=black]
(66,-71)--(67,-75)--(74,-75)--(84,-74)--cycle;
\draw [fill=black] (66,-71) circle (2.0pt);
\draw [fill=black] (67,-75) circle (2.0pt);
\draw [fill=black] (74,-75) circle (2.0pt);
\draw [fill=black] (84,-74) circle (2.0pt);

% Polygon no. 22
\fill[opacity=0.2]
(9,-80)--(19,-81)--(23,-81)--(27,-80)--(9,-77)--cycle;
\draw[line width=2.0pt, color=black]
(9,-80)--(19,-81)--(23,-81)--(27,-80)--(9,-77)--cycle;
\draw [fill=black] (9,-80) circle (2.0pt);
\draw [fill=black] (19,-81) circle (2.0pt);
\draw [fill=black] (23,-81) circle (2.0pt);
\draw [fill=black] (27,-80) circle (2.0pt);
\draw [fill=black] (9,-77) circle (2.0pt);

% Polygon no. 23
\fill[opacity=0.2]
(42,-74)--(49,-75)--(53,-75)--(60,-74)--(42,-71)--cycle;
\draw[line width=2.0pt, color=black]
(42,-74)--(49,-75)--(53,-75)--(60,-74)--(42,-71)--cycle;
\draw [fill=black] (42,-74) circle (2.0pt);
\draw [fill=black] (49,-75) circle (2.0pt);
\draw [fill=black] (53,-75) circle (2.0pt);
\draw [fill=black] (60,-74) circle (2.0pt);
\draw [fill=black] (42,-71) circle (2.0pt);

% Polygon no. 24
\fill[opacity=0.2]
(21,-74)--(25,-75)--(29,-75)--(39,-74)--(21,-71)--cycle;
\draw[line width=2.0pt, color=black]
(21,-74)--(25,-75)--(29,-75)--(39,-74)--(21,-71)--cycle;
\draw [fill=black] (21,-74) circle (2.0pt);
\draw [fill=black] (25,-75) circle (2.0pt);
\draw [fill=black] (29,-75) circle (2.0pt);
\draw [fill=black] (39,-74) circle (2.0pt);
\draw [fill=black] (21,-71) circle (2.0pt);

% Polygon no. 25
\fill[opacity=0.2]
(0,-74)--(1,-75)--(5,-75)--(18,-74)--(0,-71)--cycle;
\draw[line width=2.0pt, color=black]
(0,-74)--(1,-75)--(5,-75)--(18,-74)--(0,-71)--cycle;
\draw [fill=black] (0,-74) circle (2.0pt);
\draw [fill=black] (1,-75) circle (2.0pt);
\draw [fill=black] (5,-75) circle (2.0pt);
\draw [fill=black] (18,-74) circle (2.0pt);
\draw [fill=black] (0,-71) circle (2.0pt);

% Polygon no. 26
\fill[opacity=0.2]
(66,-86)--(67,-90)--(71,-90)--(84,-89)--cycle;
\draw[line width=2.0pt, color=black]
(66,-86)--(67,-90)--(71,-90)--(84,-89)--cycle;
\draw [fill=black] (66,-86) circle (2.0pt);
\draw [fill=black] (67,-90) circle (2.0pt);
\draw [fill=black] (71,-90) circle (2.0pt);
\draw [fill=black] (84,-89) circle (2.0pt);

% Polygon no. 27
\fill[opacity=0.2]
(9,-95)--(19,-96)--(20,-96)--(27,-95)--(9,-92)--cycle;
\draw[line width=2.0pt, color=black]
(9,-95)--(19,-96)--(20,-96)--(27,-95)--(9,-92)--cycle;
\draw [fill=black] (9,-95) circle (2.0pt);
\draw [fill=black] (19,-96) circle (2.0pt);
\draw [fill=black] (20,-96) circle (2.0pt);
\draw [fill=black] (27,-95) circle (2.0pt);
\draw [fill=black] (9,-92) circle (2.0pt);

% Polygon no. 28
\fill[opacity=0.2]
(42,-89)--(49,-90)--(50,-90)--(60,-89)--(42,-86)--cycle;
\draw[line width=2.0pt, color=black]
(42,-89)--(49,-90)--(50,-90)--(60,-89)--(42,-86)--cycle;
\draw [fill=black] (42,-89) circle (2.0pt);
\draw [fill=black] (49,-90) circle (2.0pt);
\draw [fill=black] (50,-90) circle (2.0pt);
\draw [fill=black] (60,-89) circle (2.0pt);
\draw [fill=black] (42,-86) circle (2.0pt);

% Polygon no. 29
\fill[opacity=0.2]
(21,-89)--(25,-90)--(26,-90)--(39,-89)--(21,-86)--cycle;
\draw[line width=2.0pt, color=black]
(21,-89)--(25,-90)--(26,-90)--(39,-89)--(21,-86)--cycle;
\draw [fill=black] (21,-89) circle (2.0pt);
\draw [fill=black] (25,-90) circle (2.0pt);
\draw [fill=black] (26,-90) circle (2.0pt);
\draw [fill=black] (39,-89) circle (2.0pt);
\draw [fill=black] (21,-86) circle (2.0pt);

% Polygon no. 30
\fill[opacity=0.2]
(0,-89)--(1,-90)--(2,-90)--(18,-89)--(0,-86)--cycle;
\draw[line width=2.0pt, color=black]
(0,-89)--(1,-90)--(2,-90)--(18,-89)--(0,-86)--cycle;
\draw [fill=black] (0,-89) circle (2.0pt);
\draw [fill=black] (1,-90) circle (2.0pt);
\draw [fill=black] (2,-90) circle (2.0pt);
\draw [fill=black] (18,-89) circle (2.0pt);
\draw [fill=black] (0,-86) circle (2.0pt);

% Polygon no. 31
\fill[opacity=0.2]
(66,-101)--(67,-105)--(68,-105)--(84,-104)--cycle;
\draw[line width=2.0pt, color=black]
(66,-101)--(67,-105)--(68,-105)--(84,-104)--cycle;
\draw [fill=black] (66,-101) circle (2.0pt);
\draw [fill=black] (67,-105) circle (2.0pt);
\draw [fill=black] (68,-105) circle (2.0pt);
\draw [fill=black] (84,-104) circle (2.0pt);

% Polygon no. 32
\fill[opacity=0.2]
(66,-110)--(67,-114)--(68,-114)--(83,-113)--cycle;
\draw[line width=2.0pt, color=black]
(66,-110)--(67,-114)--(68,-114)--(83,-113)--cycle;
\draw [fill=black] (66,-110) circle (2.0pt);
\draw [fill=black] (67,-114) circle (2.0pt);
\draw [fill=black] (68,-114) circle (2.0pt);
\draw [fill=black] (83,-113) circle (2.0pt);

\end{tikzpicture}
\begin{tikzpicture}[x=0.23cm,y=0.23cm]

% Gridlines 
\draw[step=2,black,line width=1.0pt, opacity=0.5] (-2.5,-66.5) grid (58.5,9.5);
\draw[help lines,step=1,black,line width=0.2pt, opacity=0.5] (-2.5,-66.5) grid (58.5,9.5);

% demarkation line
\draw[dashed, line width = 2pt] (8,9) -- (8,-24) -- (28,-24) --
    (28,-66);

% bs
\node at (-4,6.5) {8};
\node at (-4,-1.5) {7};
\node at (-4,-9.5) {6};
\node at (-4,-17.5) {5};
\node at (-4,-29.5) {4};
\node at (-4,-39.5) {3};
\node at (-4,-47.5) {2};
\node at (-4,-55.5) {1};
\node at (-4,-63.5) {0};

% Polygon no. 1
\fill[opacity=0.2]
(-2,9)--(-2,4)--(4,4)--(-1,9)--cycle;
\draw[line width=2.0pt, color=black]
(-2,9)--(-2,4)--(4,4)--(-1,9)--cycle;
\draw [fill=black] (-2,9) circle (2.0pt);
\draw [fill=black] (-2,4) circle (2.0pt);
\draw [fill=black] (4,4) circle (2.0pt);
\draw [fill=black] (-1,9) circle (2.0pt);

% Polygon no. 2
\fill[opacity=0.2]
(-2,1)--(-2,-3)--(-1,-4)--(4,-4)--(-1,1)--cycle;
\draw[line width=2.0pt, color=black]
(-2,1)--(-2,-3)--(-1,-4)--(4,-4)--(-1,1)--cycle;
\draw [fill=black] (-2,1) circle (2.0pt);
\draw [fill=black] (-2,-3) circle (2.0pt);
\draw [fill=black] (-1,-4) circle (2.0pt);
\draw [fill=black] (4,-4) circle (2.0pt);
\draw [fill=black] (-1,1) circle (2.0pt);

% Polygon no. 3
\fill[opacity=0.2]
(-2,-7)--(-2,-11)--(-1,-12)--(3,-12)--(3,-11)--(-1,-7)--cycle;
\draw[line width=2.0pt, color=black]
(-2,-7)--(-2,-11)--(-1,-12)--(3,-12)--(3,-11)--(-1,-7)--cycle;
\draw [fill=black] (-2,-7) circle (2.0pt);
\draw [fill=black] (-2,-11) circle (2.0pt);
\draw [fill=black] (-1,-12) circle (2.0pt);
\draw [fill=black] (3,-12) circle (2.0pt);
\draw [fill=black] (3,-11) circle (2.0pt);
\draw [fill=black] (-1,-7) circle (2.0pt);

% Polygon no. 4
\fill[opacity=0.2]
(-2,-15)--(-2,-17)--(-1,-20)--(3,-20)--(3,-19)--(-1,-15)--cycle;
\draw[line width=2.0pt, color=black]
(-2,-15)--(-2,-17)--(-1,-20)--(3,-20)--(3,-19)--(-1,-15)--cycle;
\draw [fill=black] (-2,-15) circle (2.0pt);
\draw [fill=black] (-2,-17) circle (2.0pt);
\draw [fill=black] (-1,-20) circle (2.0pt);
\draw [fill=black] (3,-20) circle (2.0pt);
\draw [fill=black] (3,-19) circle (2.0pt);
\draw [fill=black] (-1,-15) circle (2.0pt);

% Polygon no. 5
\fill[opacity=0.2]
(4,-29)--(5,-32)--(9,-32)--(9,-31)--(5,-27)--cycle;
\draw[line width=2.0pt, color=black]
(4,-29)--(5,-32)--(9,-32)--(9,-31)--(5,-27)--cycle;
\draw [fill=black] (4,-29) circle (2.0pt);
\draw [fill=black] (5,-32) circle (2.0pt);
\draw [fill=black] (9,-32) circle (2.0pt);
\draw [fill=black] (9,-31) circle (2.0pt);
\draw [fill=black] (5,-27) circle (2.0pt);

% Polygon no. 6
\fill[opacity=0.2]
(-2,-27)--(-1,-32)--(3,-32)--(3,-31)--(-1,-27)--cycle;
\draw[line width=2.0pt, color=black]
(-2,-27)--(-1,-32)--(3,-32)--(3,-31)--(-1,-27)--cycle;
\draw [fill=black] (-2,-27) circle (2.0pt);
\draw [fill=black] (-1,-32) circle (2.0pt);
\draw [fill=black] (3,-32) circle (2.0pt);
\draw [fill=black] (3,-31) circle (2.0pt);
\draw [fill=black] (-1,-27) circle (2.0pt);

% Polygon no. 7
\fill[opacity=0.2]
(16,-29)--(16,-27)--(19,-29)--(21,-31)--(21,-32)--(17,-32)--cycle;
\draw[line width=2.0pt, color=black]
(16,-29)--(16,-27)--(19,-29)--(21,-31)--(21,-32)--(17,-32)--cycle;
\draw [fill=black] (16,-29) circle (2.0pt);
\draw [fill=black] (16,-27) circle (2.0pt);
\draw [fill=black] (19,-29) circle (2.0pt);
\draw [fill=black] (21,-31) circle (2.0pt);
\draw [fill=black] (21,-32) circle (2.0pt);
\draw [fill=black] (17,-32) circle (2.0pt);

% Polygon no. 8
\fill[opacity=0.2]
(10,-27)--(10,-29)--(11,-32)--(15,-32)--(13,-29)--(11,-27)--cycle;
\draw[line width=2.0pt, color=black]
(10,-27)--(10,-29)--(11,-32)--(15,-32)--(13,-29)--(11,-27)--cycle;
\draw [fill=black] (10,-27) circle (2.0pt);
\draw [fill=black] (10,-29) circle (2.0pt);
\draw [fill=black] (11,-32) circle (2.0pt);
\draw [fill=black] (15,-32) circle (2.0pt);
\draw [fill=black] (13,-29) circle (2.0pt);
\draw [fill=black] (11,-27) circle (2.0pt);

% Polygon no. 9
\fill[opacity=0.2]
(21,-41)--(19,-39)--(16,-37)--(17,-42)--(21,-42)--cycle;
\draw[line width=2.0pt, color=black]
(21,-41)--(19,-39)--(16,-37)--(17,-42)--(21,-42)--cycle;
\draw [fill=black] (21,-41) circle (2.0pt);
\draw [fill=black] (19,-39) circle (2.0pt);
\draw [fill=black] (16,-37) circle (2.0pt);
\draw [fill=black] (17,-42) circle (2.0pt);
\draw [fill=black] (21,-42) circle (2.0pt);

% Polygon no. 10
\fill[opacity=0.2]
(10,-41)--(11,-42)--(15,-42)--(13,-39)--(11,-37)--cycle;
\draw[line width=2.0pt, color=black]
(10,-41)--(11,-42)--(15,-42)--(13,-39)--(11,-37)--cycle;
\draw [fill=black] (10,-41) circle (2.0pt);
\draw [fill=black] (11,-42) circle (2.0pt);
\draw [fill=black] (15,-42) circle (2.0pt);
\draw [fill=black] (13,-39) circle (2.0pt);
\draw [fill=black] (11,-37) circle (2.0pt);

% Polygon no. 11
\fill[opacity=0.2]
(4,-39)--(5,-42)--(9,-42)--(7,-39)--(5,-37)--cycle;
\draw[line width=2.0pt, color=black]
(4,-39)--(5,-42)--(9,-42)--(7,-39)--(5,-37)--cycle;
\draw [fill=black] (4,-39) circle (2.0pt);
\draw [fill=black] (5,-42) circle (2.0pt);
\draw [fill=black] (9,-42) circle (2.0pt);
\draw [fill=black] (7,-39) circle (2.0pt);
\draw [fill=black] (5,-37) circle (2.0pt);

% Polygon no. 12
\fill[opacity=0.2]
(-2,-37)--(-1,-42)--(3,-42)--(1,-39)--(-1,-37)--cycle;
\draw[line width=2.0pt, color=black]
(-2,-37)--(-1,-42)--(3,-42)--(1,-39)--(-1,-37)--cycle;
\draw [fill=black] (-2,-37) circle (2.0pt);
\draw [fill=black] (-1,-42) circle (2.0pt);
\draw [fill=black] (3,-42) circle (2.0pt);
\draw [fill=black] (1,-39) circle (2.0pt);
\draw [fill=black] (-1,-37) circle (2.0pt);

% Polygon no. 13
\fill[opacity=0.2]
(22,-39)--(22,-41)--(25,-42)--(27,-42)--(25,-39)--(23,-37)--cycle;
\draw[line width=2.0pt, color=black]
(22,-39)--(22,-41)--(25,-42)--(27,-42)--(25,-39)--(23,-37)--cycle;
\draw [fill=black] (22,-39) circle (2.0pt);
\draw [fill=black] (22,-41) circle (2.0pt);
\draw [fill=black] (25,-42) circle (2.0pt);
\draw [fill=black] (27,-42) circle (2.0pt);
\draw [fill=black] (25,-39) circle (2.0pt);
\draw [fill=black] (23,-37) circle (2.0pt);

% Polygon no. 14
\fill[opacity=0.2]
(10,-49)--(11,-45)--(15,-50)--(11,-50)--cycle;
\draw[line width=2.0pt, color=black]
(10,-49)--(11,-45)--(15,-50)--(11,-50)--cycle;
\draw [fill=black] (10,-49) circle (2.0pt);
\draw [fill=black] (11,-45) circle (2.0pt);
\draw [fill=black] (15,-50) circle (2.0pt);
\draw [fill=black] (11,-50) circle (2.0pt);

% Polygon no. 15
\fill[opacity=0.2]
(4,-47)--(5,-45)--(9,-50)--(5,-50)--cycle;
\draw[line width=2.0pt, color=black]
(4,-47)--(5,-45)--(9,-50)--(5,-50)--cycle;
\draw [fill=black] (4,-47) circle (2.0pt);
\draw [fill=black] (5,-45) circle (2.0pt);
\draw [fill=black] (9,-50) circle (2.0pt);
\draw [fill=black] (5,-50) circle (2.0pt);

% Polygon no. 16
\fill[opacity=0.2]
(-2,-45)--(-1,-50)--(3,-50)--(-1,-45)--cycle;
\draw[line width=2.0pt, color=black]
(-2,-45)--(-1,-50)--(3,-50)--(-1,-45)--cycle;
\draw [fill=black] (-2,-45) circle (2.0pt);
\draw [fill=black] (-1,-50) circle (2.0pt);
\draw [fill=black] (3,-50) circle (2.0pt);
\draw [fill=black] (-1,-45) circle (2.0pt);

% Polygon no. 17
\fill[opacity=0.2]
(16,-47)--(16,-45)--(21,-49)--(19,-50)--(17,-50)--cycle;
\draw[line width=2.0pt, color=black]
(16,-47)--(16,-45)--(21,-49)--(19,-50)--(17,-50)--cycle;
\draw [fill=black] (16,-47) circle (2.0pt);
\draw [fill=black] (16,-45) circle (2.0pt);
\draw [fill=black] (21,-49) circle (2.0pt);
\draw [fill=black] (19,-50) circle (2.0pt);
\draw [fill=black] (17,-50) circle (2.0pt);

% Polygon no. 18
\fill[opacity=0.2]
(1,-58)--(-1,-58)--(-2,-53)--(3,-57)--cycle;
\draw[line width=2.0pt, color=black]
(1,-58)--(-1,-58)--(-2,-53)--(3,-57)--cycle;
\draw [fill=black] (1,-58) circle (2.0pt);
\draw [fill=black] (-1,-58) circle (2.0pt);
\draw [fill=black] (-2,-53) circle (2.0pt);
\draw [fill=black] (3,-57) circle (2.0pt);

% Polygon no. 19
\fill[opacity=0.2]
(-1,-66)--(3,-65)--(-2,-61)--cycle;
\draw[line width=2.0pt, color=black]
(-1,-66)--(3,-65)--(-2,-61)--cycle;
\draw [fill=black] (-1,-66) circle (2.0pt);
\draw [fill=black] (3,-65) circle (2.0pt);
\draw [fill=black] (-2,-61) circle (2.0pt);

% Polygon no. 20
\fill[opacity=0.2]
(10,5)--(10,9)--(18,5)--(19,4)--(11,4)--cycle;
\draw[line width=2.0pt, color=black]
(10,5)--(10,9)--(18,5)--(19,4)--(11,4)--cycle;
\draw [fill=black] (10,5) circle (2.0pt);
\draw [fill=black] (10,9) circle (2.0pt);
\draw [fill=black] (18,5) circle (2.0pt);
\draw [fill=black] (19,4) circle (2.0pt);
\draw [fill=black] (11,4) circle (2.0pt);

% Polygon no. 21
\fill[opacity=0.2]
(20,-1)--(20,1)--(28,-3)--(29,-4)--(21,-4)--cycle;
\draw[line width=2.0pt, color=black]
(20,-1)--(20,1)--(28,-3)--(29,-4)--(21,-4)--cycle;
\draw [fill=black] (20,-1) circle (2.0pt);
\draw [fill=black] (20,1) circle (2.0pt);
\draw [fill=black] (28,-3) circle (2.0pt);
\draw [fill=black] (29,-4) circle (2.0pt);
\draw [fill=black] (21,-4) circle (2.0pt);

% Polygon no. 22
\fill[opacity=0.2]
(10,-3)--(10,1)--(18,-3)--(17,-4)--(11,-4)--cycle;
\draw[line width=2.0pt, color=black]
(10,-3)--(10,1)--(18,-3)--(17,-4)--(11,-4)--cycle;
\draw [fill=black] (10,-3) circle (2.0pt);
\draw [fill=black] (10,1) circle (2.0pt);
\draw [fill=black] (18,-3) circle (2.0pt);
\draw [fill=black] (17,-4) circle (2.0pt);
\draw [fill=black] (11,-4) circle (2.0pt);

% Polygon no. 23
\fill[opacity=0.2]
(10,-11)--(10,-7)--(19,-12)--(11,-12)--cycle;
\draw[line width=2.0pt, color=black]
(10,-11)--(10,-7)--(19,-12)--(11,-12)--cycle;
\draw [fill=black] (10,-11) circle (2.0pt);
\draw [fill=black] (10,-7) circle (2.0pt);
\draw [fill=black] (19,-12) circle (2.0pt);
\draw [fill=black] (11,-12) circle (2.0pt);

% Polygon no. 24
\fill[opacity=0.2]
(40,-11)--(40,-7)--(48,-11)--(45,-12)--(41,-12)--cycle;
\draw[line width=2.0pt, color=black]
(40,-11)--(40,-7)--(48,-11)--(45,-12)--(41,-12)--cycle;
\draw [fill=black] (40,-11) circle (2.0pt);
\draw [fill=black] (40,-7) circle (2.0pt);
\draw [fill=black] (48,-11) circle (2.0pt);
\draw [fill=black] (45,-12) circle (2.0pt);
\draw [fill=black] (41,-12) circle (2.0pt);

% Polygon no. 25
\fill[opacity=0.2]
(57,-12)--(53,-12)--(50,-11)--(50,-7)--(58,-11)--cycle;
\draw[line width=2.0pt, color=black]
(57,-12)--(53,-12)--(50,-11)--(50,-7)--(58,-11)--cycle;
\draw [fill=black] (57,-12) circle (2.0pt);
\draw [fill=black] (53,-12) circle (2.0pt);
\draw [fill=black] (50,-11) circle (2.0pt);
\draw [fill=black] (50,-7) circle (2.0pt);
\draw [fill=black] (58,-11) circle (2.0pt);

% Polygon no. 26
\fill[opacity=0.2]
(20,-9)--(20,-7)--(24,-9)--(29,-12)--(21,-12)--cycle;
\draw[line width=2.0pt, color=black]
(20,-9)--(20,-7)--(24,-9)--(29,-12)--(21,-12)--cycle;
\draw [fill=black] (20,-9) circle (2.0pt);
\draw [fill=black] (20,-7) circle (2.0pt);
\draw [fill=black] (24,-9) circle (2.0pt);
\draw [fill=black] (29,-12) circle (2.0pt);
\draw [fill=black] (21,-12) circle (2.0pt);

% Polygon no. 27
\fill[opacity=0.2]
(30,-9)--(30,-7)--(38,-11)--(37,-12)--(31,-12)--cycle;
\draw[line width=2.0pt, color=black]
(30,-9)--(30,-7)--(38,-11)--(37,-12)--(31,-12)--cycle;
\draw [fill=black] (30,-9) circle (2.0pt);
\draw [fill=black] (30,-7) circle (2.0pt);
\draw [fill=black] (38,-11) circle (2.0pt);
\draw [fill=black] (37,-12) circle (2.0pt);
\draw [fill=black] (31,-12) circle (2.0pt);

% Polygon no. 28
\fill[opacity=0.2]
(10,-17)--(10,-15)--(19,-20)--(11,-20)--cycle;
\draw[line width=2.0pt, color=black]
(10,-17)--(10,-15)--(19,-20)--(11,-20)--cycle;
\draw [fill=black] (10,-17) circle (2.0pt);
\draw [fill=black] (10,-15) circle (2.0pt);
\draw [fill=black] (19,-20) circle (2.0pt);
\draw [fill=black] (11,-20) circle (2.0pt);

% Polygon no. 29
\fill[opacity=0.2]
(23,-20)--(29,-20)--(20,-15)--(20,-19)--cycle;
\draw[line width=2.0pt, color=black]
(23,-20)--(29,-20)--(20,-15)--(20,-19)--cycle;
\draw [fill=black] (23,-20) circle (2.0pt);
\draw [fill=black] (29,-20) circle (2.0pt);
\draw [fill=black] (20,-15) circle (2.0pt);
\draw [fill=black] (20,-19) circle (2.0pt);

% Polygon no. 30
\fill[opacity=0.2]
(41,-20)--(43,-20)--(48,-19)--(40,-15)--(40,-19)--cycle;
\draw[line width=2.0pt, color=black]
(41,-20)--(43,-20)--(48,-19)--(40,-15)--(40,-19)--cycle;
\draw [fill=black] (41,-20) circle (2.0pt);
\draw [fill=black] (43,-20) circle (2.0pt);
\draw [fill=black] (48,-19) circle (2.0pt);
\draw [fill=black] (40,-15) circle (2.0pt);
\draw [fill=black] (40,-19) circle (2.0pt);

% Polygon no. 31
\fill[opacity=0.2]
(53,-20)--(55,-20)--(58,-19)--(50,-15)--(50,-19)--cycle;
\draw[line width=2.0pt, color=black]
(53,-20)--(55,-20)--(58,-19)--(50,-15)--(50,-19)--cycle;
\draw [fill=black] (53,-20) circle (2.0pt);
\draw [fill=black] (55,-20) circle (2.0pt);
\draw [fill=black] (58,-19) circle (2.0pt);
\draw [fill=black] (50,-15) circle (2.0pt);
\draw [fill=black] (50,-19) circle (2.0pt);

% Polygon no. 32
\fill[opacity=0.2]
(30,-17)--(30,-15)--(38,-19)--(35,-20)--(31,-20)--cycle;
\draw[line width=2.0pt, color=black]
(30,-17)--(30,-15)--(38,-19)--(35,-20)--(31,-20)--cycle;
\draw [fill=black] (30,-17) circle (2.0pt);
\draw [fill=black] (30,-15) circle (2.0pt);
\draw [fill=black] (38,-19) circle (2.0pt);
\draw [fill=black] (35,-20) circle (2.0pt);
\draw [fill=black] (31,-20) circle (2.0pt);

% Polygon no. 33
\fill[opacity=0.2]
(31,-28)--(39,-28)--(30,-23)--cycle;
\draw[line width=2.0pt, color=black]
(31,-28)--(39,-28)--(30,-23)--cycle;
\draw [fill=black] (31,-28) circle (2.0pt);
\draw [fill=black] (39,-28) circle (2.0pt);
\draw [fill=black] (30,-23) circle (2.0pt);

% Polygon no. 34
\fill[opacity=0.2]
(31,-34)--(38,-33)--(30,-29)--(30,-33)--cycle;
\draw[line width=2.0pt, color=black]
(31,-34)--(38,-33)--(30,-29)--(30,-33)--cycle;
\draw [fill=black] (31,-34) circle (2.0pt);
\draw [fill=black] (38,-33) circle (2.0pt);
\draw [fill=black] (30,-29) circle (2.0pt);
\draw [fill=black] (30,-33) circle (2.0pt);

% Polygon no. 35
\fill[opacity=0.2]
(45,-28)--(49,-28)--(40,-23)--(40,-27)--cycle;
\draw[line width=2.0pt, color=black]
(45,-28)--(49,-28)--(40,-23)--(40,-27)--cycle;
\draw [fill=black] (45,-28) circle (2.0pt);
\draw [fill=black] (49,-28) circle (2.0pt);
\draw [fill=black] (40,-23) circle (2.0pt);
\draw [fill=black] (40,-27) circle (2.0pt);

% Polygon no. 36
\fill[opacity=0.2]
(57,-34)--(50,-33)--(50,-29)--(58,-33)--cycle;
\draw[line width=2.0pt, color=black]
(57,-34)--(50,-33)--(50,-29)--(58,-33)--cycle;
\draw [fill=black] (57,-34) circle (2.0pt);
\draw [fill=black] (50,-33) circle (2.0pt);
\draw [fill=black] (50,-29) circle (2.0pt);
\draw [fill=black] (58,-33) circle (2.0pt);

% Polygon no. 37
\fill[opacity=0.2]
(45,-34)--(40,-33)--(40,-29)--(48,-33)--cycle;
\draw[line width=2.0pt, color=black]
(45,-34)--(40,-33)--(40,-29)--(48,-33)--cycle;
\draw [fill=black] (45,-34) circle (2.0pt);
\draw [fill=black] (40,-33) circle (2.0pt);
\draw [fill=black] (40,-29) circle (2.0pt);
\draw [fill=black] (48,-33) circle (2.0pt);

% Polygon no. 38
\fill[opacity=0.2]
(50,-25)--(50,-23)--(58,-27)--(53,-28)--(51,-28)--cycle;
\draw[line width=2.0pt, color=black]
(50,-25)--(50,-23)--(58,-27)--(53,-28)--(51,-28)--cycle;
\draw [fill=black] (50,-25) circle (2.0pt);
\draw [fill=black] (50,-23) circle (2.0pt);
\draw [fill=black] (58,-27) circle (2.0pt);
\draw [fill=black] (53,-28) circle (2.0pt);
\draw [fill=black] (51,-28) circle (2.0pt);

% Polygon no. 39
\fill[opacity=0.2]
(37,-42)--(39,-42)--(30,-37)--(30,-41)--cycle;
\draw[line width=2.0pt, color=black]
(37,-42)--(39,-42)--(30,-37)--(30,-41)--cycle;
\draw [fill=black] (37,-42) circle (2.0pt);
\draw [fill=black] (39,-42) circle (2.0pt);
\draw [fill=black] (30,-37) circle (2.0pt);
\draw [fill=black] (30,-41) circle (2.0pt);

% Polygon no. 40
\fill[opacity=0.2]
(40,-39)--(40,-37)--(48,-41)--(41,-42)--cycle;
\draw[line width=2.0pt, color=black]
(40,-39)--(40,-37)--(48,-41)--(41,-42)--cycle;
\draw [fill=black] (40,-39) circle (2.0pt);
\draw [fill=black] (40,-37) circle (2.0pt);
\draw [fill=black] (48,-41) circle (2.0pt);
\draw [fill=black] (41,-42) circle (2.0pt);

% Polygon no. 41
\fill[opacity=0.2]
(30,-49)--(30,-45)--(39,-50)--cycle;
\draw[line width=2.0pt, color=black]
(30,-49)--(30,-45)--(39,-50)--cycle;
\draw [fill=black] (30,-49) circle (2.0pt);
\draw [fill=black] (30,-45) circle (2.0pt);
\draw [fill=black] (39,-50) circle (2.0pt);

\end{tikzpicture}
\begin{tikzpicture}[x=0.3cm,y=0.3cm]

% Gridlines 
\draw[step=2,black,line width=1.0pt, opacity=0.5] (-9.5,-24.5) grid (38.5,-1.5);
\draw[help lines,step=1,black,line width=0.2pt, opacity=0.5] (-9.5,-24.5) grid (38.5,-1.5);

% Polygon no. 1
\fill[opacity=0.2]
(-5,-18)--(3,-18)--(1,-14)--(-6,-17)--cycle;
\draw[line width=2.0pt, color=black]
(-5,-18)--(3,-18)--(1,-14)--(-6,-17)--cycle;
\draw [fill=black] (-5,-18) circle (2.0pt);
\draw [fill=black] (3,-18) circle (2.0pt);
\draw [fill=black] (1,-14) circle (2.0pt);
\draw [fill=black] (-6,-17) circle (2.0pt);

% Polygon no. 2
\fill[opacity=0.2]
(7,-15)--(5,-18)--(13,-18)--(11,-14)--cycle;
\draw[line width=2.0pt, color=black]
(7,-15)--(5,-18)--(13,-18)--(11,-14)--cycle;
\draw [fill=black] (7,-15) circle (2.0pt);
\draw [fill=black] (5,-18) circle (2.0pt);
\draw [fill=black] (13,-18) circle (2.0pt);
\draw [fill=black] (11,-14) circle (2.0pt);

% Polygon no. 3
\fill[opacity=0.2]
(-8,-5)--(-8,-3)--(-3,-2)--(-1,-6)--(-7,-6)--cycle;
\draw[line width=2.0pt, color=black]
(-8,-5)--(-8,-3)--(-3,-2)--(-1,-6)--(-7,-6)--cycle;
\draw [fill=black] (-8,-5) circle (2.0pt);
\draw [fill=black] (-8,-3) circle (2.0pt);
\draw [fill=black] (-3,-2) circle (2.0pt);
\draw [fill=black] (-1,-6) circle (2.0pt);
\draw [fill=black] (-7,-6) circle (2.0pt);

% Polygon no. 4
\fill[opacity=0.2]
(7,-6)--(1,-6)--(3,-2)--(7,-3)--(9,-5)--cycle;
\draw[line width=2.0pt, color=black]
(7,-6)--(1,-6)--(3,-2)--(7,-3)--(9,-5)--cycle;
\draw [fill=black] (7,-6) circle (2.0pt);
\draw [fill=black] (1,-6) circle (2.0pt);
\draw [fill=black] (3,-2) circle (2.0pt);
\draw [fill=black] (7,-3) circle (2.0pt);
\draw [fill=black] (9,-5) circle (2.0pt);

% Polygon no. 5
\fill[opacity=0.2]
(-7,-24)--(-1,-24)--(-3,-20)--(-5,-20)--(-9,-23)--cycle;
\draw[line width=2.0pt, color=black]
(-7,-24)--(-1,-24)--(-3,-20)--(-5,-20)--(-9,-23)--cycle;
\draw [fill=black] (-7,-24) circle (2.0pt);
\draw [fill=black] (-1,-24) circle (2.0pt);
\draw [fill=black] (-3,-20) circle (2.0pt);
\draw [fill=black] (-5,-20) circle (2.0pt);
\draw [fill=black] (-9,-23) circle (2.0pt);

% Polygon no. 6
\fill[opacity=0.2]
(27,-20)--(31,-20)--(29,-24)--(25,-24)--(24,-21)--cycle;
\draw[line width=2.0pt, color=black]
(27,-20)--(31,-20)--(29,-24)--(25,-24)--(24,-21)--cycle;
\draw [fill=black] (27,-20) circle (2.0pt);
\draw [fill=black] (31,-20) circle (2.0pt);
\draw [fill=black] (29,-24) circle (2.0pt);
\draw [fill=black] (25,-24) circle (2.0pt);
\draw [fill=black] (24,-21) circle (2.0pt);

% Polygon no. 7
\fill[opacity=0.2]
(16,-3)--(20,-5)--(17,-6)--(11,-6)--(13,-2)--cycle;
\draw[line width=2.0pt, color=black]
(16,-3)--(20,-5)--(17,-6)--(11,-6)--(13,-2)--cycle;
\draw [fill=black] (16,-3) circle (2.0pt);
\draw [fill=black] (20,-5) circle (2.0pt);
\draw [fill=black] (17,-6) circle (2.0pt);
\draw [fill=black] (11,-6) circle (2.0pt);
\draw [fill=black] (13,-2) circle (2.0pt);

% Polygon no. 8
\fill[opacity=0.2]
(11,-20)--(13,-20)--(15,-24)--(9,-24)--(8,-21)--cycle;
\draw[line width=2.0pt, color=black]
(11,-20)--(13,-20)--(15,-24)--(9,-24)--(8,-21)--cycle;
\draw [fill=black] (11,-20) circle (2.0pt);
\draw [fill=black] (13,-20) circle (2.0pt);
\draw [fill=black] (15,-24) circle (2.0pt);
\draw [fill=black] (9,-24) circle (2.0pt);
\draw [fill=black] (8,-21) circle (2.0pt);

% Polygon no. 9
\fill[opacity=0.2]
(1,-9)--(3,-11)--(-1,-12)--(-5,-12)--(-3,-8)--(-1,-8)--cycle;
\draw[line width=2.0pt, color=black]
(1,-9)--(3,-11)--(-1,-12)--(-5,-12)--(-3,-8)--(-1,-8)--cycle;
\draw [fill=black] (1,-9) circle (2.0pt);
\draw [fill=black] (3,-11) circle (2.0pt);
\draw [fill=black] (-1,-12) circle (2.0pt);
\draw [fill=black] (-5,-12) circle (2.0pt);
\draw [fill=black] (-3,-8) circle (2.0pt);
\draw [fill=black] (-1,-8) circle (2.0pt);

% Polygon no. 10
\fill[opacity=0.2]
(27,-15)--(25,-18)--(33,-18)--(33,-17)--(31,-15)--(29,-14)--cycle;
\draw[line width=2.0pt, color=black]
(27,-15)--(25,-18)--(33,-18)--(33,-17)--(31,-15)--(29,-14)--cycle;
\draw [fill=black] (27,-15) circle (2.0pt);
\draw [fill=black] (25,-18) circle (2.0pt);
\draw [fill=black] (33,-18) circle (2.0pt);
\draw [fill=black] (33,-17) circle (2.0pt);
\draw [fill=black] (31,-15) circle (2.0pt);
\draw [fill=black] (29,-14) circle (2.0pt);

% Polygon no. 11
\fill[opacity=0.2]
(4,-11)--(4,-9)--(9,-8)--(11,-8)--(9,-12)--(5,-12)--cycle;
\draw[line width=2.0pt, color=black]
(4,-11)--(4,-9)--(9,-8)--(11,-8)--(9,-12)--(5,-12)--cycle;
\draw [fill=black] (4,-11) circle (2.0pt);
\draw [fill=black] (4,-9) circle (2.0pt);
\draw [fill=black] (9,-8) circle (2.0pt);
\draw [fill=black] (11,-8) circle (2.0pt);
\draw [fill=black] (9,-12) circle (2.0pt);
\draw [fill=black] (5,-12) circle (2.0pt);

% Polygon no. 12
\fill[opacity=0.2]
(15,-17)--(15,-18)--(23,-18)--(23,-17)--(21,-15)--(19,-14)--cycle;
\draw[line width=2.0pt, color=black]
(15,-17)--(15,-18)--(23,-18)--(23,-17)--(21,-15)--(19,-14)--cycle;
\draw [fill=black] (15,-17) circle (2.0pt);
\draw [fill=black] (15,-18) circle (2.0pt);
\draw [fill=black] (23,-18) circle (2.0pt);
\draw [fill=black] (23,-17) circle (2.0pt);
\draw [fill=black] (21,-15) circle (2.0pt);
\draw [fill=black] (19,-14) circle (2.0pt);

% Polygon no. 13
\fill[opacity=0.2]
(15,-8)--(13,-8)--(11,-12)--(15,-12)--(18,-11)--(18,-9)--cycle;
\draw[line width=2.0pt, color=black]
(15,-8)--(13,-8)--(11,-12)--(15,-12)--(18,-11)--(18,-9)--cycle;
\draw [fill=black] (15,-8) circle (2.0pt);
\draw [fill=black] (13,-8) circle (2.0pt);
\draw [fill=black] (11,-12) circle (2.0pt);
\draw [fill=black] (15,-12) circle (2.0pt);
\draw [fill=black] (18,-11) circle (2.0pt);
\draw [fill=black] (18,-9) circle (2.0pt);

% Polygon no. 14
\fill[opacity=0.2]
(0,-23)--(1,-24)--(7,-24)--(7,-23)--(5,-21)--(3,-20)--(1,-20)--cycle;
\draw[line width=2.0pt, color=black]
(0,-23)--(1,-24)--(7,-24)--(7,-23)--(5,-21)--(3,-20)--(1,-20)--cycle;
\draw [fill=black] (0,-23) circle (2.0pt);
\draw [fill=black] (1,-24) circle (2.0pt);
\draw [fill=black] (7,-24) circle (2.0pt);
\draw [fill=black] (7,-23) circle (2.0pt);
\draw [fill=black] (5,-21) circle (2.0pt);
\draw [fill=black] (3,-20) circle (2.0pt);
\draw [fill=black] (1,-20) circle (2.0pt);

% Polygon no. 15
\fill[opacity=0.2]
(25,-2)--(28,-3)--(28,-5)--(27,-6)--(21,-6)--(21,-5)--(23,-3)--cycle;
\draw[line width=2.0pt, color=black]
(25,-2)--(28,-3)--(28,-5)--(27,-6)--(21,-6)--(21,-5)--(23,-3)--cycle;
\draw [fill=black] (25,-2) circle (2.0pt);
\draw [fill=black] (28,-3) circle (2.0pt);
\draw [fill=black] (28,-5) circle (2.0pt);
\draw [fill=black] (27,-6) circle (2.0pt);
\draw [fill=black] (21,-6) circle (2.0pt);
\draw [fill=black] (21,-5) circle (2.0pt);
\draw [fill=black] (23,-3) circle (2.0pt);

% Polygon no. 16
\fill[opacity=0.2]
(16,-21)--(17,-24)--(23,-24)--(23,-23)--(21,-21)--(19,-20)--(17,-20)--cycle;
\draw[line width=2.0pt, color=black]
(16,-21)--(17,-24)--(23,-24)--(23,-23)--(21,-21)--(19,-20)--(17,-20)--cycle;
\draw [fill=black] (16,-21) circle (2.0pt);
\draw [fill=black] (17,-24) circle (2.0pt);
\draw [fill=black] (23,-24) circle (2.0pt);
\draw [fill=black] (23,-23) circle (2.0pt);
\draw [fill=black] (21,-21) circle (2.0pt);
\draw [fill=black] (19,-20) circle (2.0pt);
\draw [fill=black] (17,-20) circle (2.0pt);

% Polygon no. 17
\fill[opacity=0.2]
(33,-2)--(35,-3)--(37,-5)--(35,-6)--(29,-6)--(29,-5)--(31,-3)--cycle;
\draw[line width=2.0pt, color=black]
(33,-2)--(35,-3)--(37,-5)--(35,-6)--(29,-6)--(29,-5)--(31,-3)--cycle;
\draw [fill=black] (33,-2) circle (2.0pt);
\draw [fill=black] (35,-3) circle (2.0pt);
\draw [fill=black] (37,-5) circle (2.0pt);
\draw [fill=black] (35,-6) circle (2.0pt);
\draw [fill=black] (29,-6) circle (2.0pt);
\draw [fill=black] (29,-5) circle (2.0pt);
\draw [fill=black] (31,-3) circle (2.0pt);

% Polygon no. 18
\fill[opacity=0.2]
(32,-23)--(33,-20)--(37,-20)--(38,-21)--(38,-23)--(37,-24)--(33,-24)--cycle;
\draw[line width=2.0pt, color=black]
(32,-23)--(33,-20)--(37,-20)--(38,-21)--(38,-23)--(37,-24)--(33,-24)--cycle;
\draw [fill=black] (32,-23) circle (2.0pt);
\draw [fill=black] (33,-20) circle (2.0pt);
\draw [fill=black] (37,-20) circle (2.0pt);
\draw [fill=black] (38,-21) circle (2.0pt);
\draw [fill=black] (38,-23) circle (2.0pt);
\draw [fill=black] (37,-24) circle (2.0pt);
\draw [fill=black] (33,-24) circle (2.0pt);

% Polygon no. 19
\fill[opacity=0.2]
(33,-9)--(35,-11)--(33,-12)--(29,-12)--(28,-11)--(28,-9)--(29,-8)--(31,-8)--cycle;
\draw[line width=2.0pt, color=black]
(33,-9)--(35,-11)--(33,-12)--(29,-12)--(28,-11)--(28,-9)--(29,-8)--(31,-8)--cycle;
\draw [fill=black] (33,-9) circle (2.0pt);
\draw [fill=black] (35,-11) circle (2.0pt);
\draw [fill=black] (33,-12) circle (2.0pt);
\draw [fill=black] (29,-12) circle (2.0pt);
\draw [fill=black] (28,-11) circle (2.0pt);
\draw [fill=black] (28,-9) circle (2.0pt);
\draw [fill=black] (29,-8) circle (2.0pt);
\draw [fill=black] (31,-8) circle (2.0pt);

% Polygon no. 20
\fill[opacity=0.2]
(26,-11)--(26,-9)--(23,-8)--(21,-8)--(20,-9)--(20,-11)--(21,-12)--(25,-12)--cycle;
\draw[line width=2.0pt, color=black]
(26,-11)--(26,-9)--(23,-8)--(21,-8)--(20,-9)--(20,-11)--(21,-12)--(25,-12)--cycle;
\draw [fill=black] (26,-11) circle (2.0pt);
\draw [fill=black] (26,-9) circle (2.0pt);
\draw [fill=black] (23,-8) circle (2.0pt);
\draw [fill=black] (21,-8) circle (2.0pt);
\draw [fill=black] (20,-9) circle (2.0pt);
\draw [fill=black] (20,-11) circle (2.0pt);
\draw [fill=black] (21,-12) circle (2.0pt);
\draw [fill=black] (25,-12) circle (2.0pt);

\end{tikzpicture}
\begin{tikzpicture}[x=0.18cm,y=0.18cm]

% Gridlines 
\draw[step=3,black,line width=1.0pt, opacity=0.5] (-0.5,-33.5) grid (81.5,1.5);
\draw[help lines,step=1,black,line width=0.2pt, opacity=0.5] (-0.5,-33.5) grid (81.5,1.5);

% areas
\node at (4.5,-1.5) {\textbf{91}};
\node at (4.5,-7.5) {\textbf{90}};
\node at (4.5,-13.5) {\textbf{89}};
\node at (4.5,-19.5) {\textbf{88}};
\node at (4.5,-25.5) {\textbf{87}};
\node at (4.5,-31.5) {\textbf{86}};

\node at (25.5,-1.5) {\textbf{80}};
\node at (25.5,-7.5) {\textbf{81}};
\node at (25.5,-13.5) {\textbf{82}};
\node at (25.5,-19.5) {\textbf{83}};
\node at (25.5,-25.5) {\textbf{84}};
\node at (25.5,-31.5) {\textbf{85}};

\node at (46.5,-1.5) {\textbf{79}};
\node at (46.5,-7.5) {\textbf{78}};
\node at (46.5,-13.5) {\textbf{77}};
\node at (46.5,-19.5) {\textbf{76}};
\node at (46.5,-25.5) {\textbf{75}};
\node at (46.5,-31.5) {\textbf{74}};

\node at (67.5,-7.5) {\textbf{69}};
\node at (67.5,-13.5) {\textbf{70}};
\node at (67.5,-19.5) {\textbf{71}};
\node at (67.5,-25.5) {\textbf{72}};
\node at (67.5,-31.5) {\textbf{73}};

% arrows
\draw[->, line width=1.0pt] (10.5,-3.5) -- (10.5,-6);
\draw[->, line width=1.0pt] (10.5,-9.5) -- (10.5,-12);
\draw[->, line width=1.0pt] (10.5,-15.5) -- (10.5,-18);
\draw[->, line width=1.0pt] (10.5,-21.5) -- (10.5,-24);
\draw[->, line width=1.0pt] (10.5,-27.5) -- (10.5,-30);
\node at (13,-4.5) {\tiny\textbf{(1)}};
\node at (13,-10.5) {\tiny\textbf{(1)}};
\node at (13,-16.5) {\tiny\textbf{(1)}};
\node at (13,-22.5) {\tiny\textbf{(1)}};
\node at (13,-28.5) {\tiny\textbf{(3,1)}};

\draw[->, line width=1.0pt] (17.5,-31.5) -- (20.5,-31.5);
\node at (19,-30.5) {\tiny\textbf{(1)}};

\draw[<-, line width=1.0pt] (31.5,-3.5) -- (31.5,-6);
\draw[<-, line width=1.0pt] (31.5,-9.5) -- (31.5,-12);
\draw[<-, line width=1.0pt] (31.5,-15.5) -- (31.5,-18);
\draw[<-, line width=1.0pt] (31.5,-21.5) -- (31.5,-24);
\draw[<-, line width=1.0pt] (31.5,-27.5) -- (31.5,-30);
\node at (34,-4.5) {\tiny\textbf{(3,1)}};
\node at (34,-10.5) {\tiny\textbf{(1)}};
\node at (34,-16.5) {\tiny\textbf{(1)}};
\node at (34,-22.5) {\tiny\textbf{(3,1)}};
\node at (34,-28.5) {\tiny\textbf{(1)}};

\draw[->, line width=1.0pt] (38.5,-1.5) -- (41.5,-1.5);
\node at (40,-0.5) {\tiny\textbf{(1)}};

\draw[->, line width=1.0pt] (52.5,-3.5) -- (52.5,-6);
\draw[->, line width=1.0pt] (52.5,-9.5) -- (52.5,-12);
\draw[->, line width=1.0pt] (52.5,-15.5) -- (52.5,-18);
\draw[->, line width=1.0pt] (52.5,-21.5) -- (52.5,-24);
\draw[->, line width=1.0pt] (52.5,-27.5) -- (52.5,-30);
\node at (55,-4.5) {\tiny\textbf{(1)}};
\node at (55,-10.5) {\tiny\textbf{(3,1)}};
\node at (55,-16.5) {\tiny\textbf{(1)}};
\node at (55,-22.5) {\tiny\textbf{(1)}};
\node at (55,-28.5) {\tiny\textbf{(3,2)}};

\draw[<-, line width=1.0pt] (73.5,-9.5) -- (73.5,-12);
\draw[<-, line width=1.0pt] (73.5,-15.5) -- (73.5,-18);
\draw[<-, line width=1.0pt] (73.5,-21.5) -- (73.5,-24);
\draw[<-, line width=1.0pt] (73.5,-27.5) -- (73.5,-30);
\node at (76,-10.5) {\tiny\textbf{(2)}};
\node at (76,-16.5) {\tiny\textbf{(2)}};
\node at (76,-22.5) {\tiny\textbf{(3,2)}};
\node at (76,-28.5) {\tiny\textbf{(2)}};

\draw[->, line width=1.0pt] (59.5,-31.5) -- (62.5,-31.5);
\node at (61,-30.5) {\tiny\textbf{(2)}};

% Polygon no. 1
\fill[opacity=0.2]
(0,-2)--(1,-3)--(20,-3)--(18,-2)--(0,1)--cycle;
\draw[line width=2.0pt, color=black]
(0,-2)--(1,-3)--(20,-3)--(18,-2)--(0,1)--cycle;
\draw [fill=black] (0,-2) circle (2.0pt);
\draw [fill=black] (1,-3) circle (2.0pt);
\draw [fill=black] (20,-3) circle (2.0pt);
\draw [fill=black] (18,-2) circle (2.0pt);
\draw [fill=black] (0,1) circle (2.0pt);

% Polygon no. 2
\fill[opacity=0.2]
(0,-8)--(2,-9)--(20,-9)--(18,-8)--(0,-5)--cycle;
\draw[line width=2.0pt, color=black]
(0,-8)--(2,-9)--(20,-9)--(18,-8)--(0,-5)--cycle;
\draw [fill=black] (0,-8) circle (2.0pt);
\draw [fill=black] (2,-9) circle (2.0pt);
\draw [fill=black] (20,-9) circle (2.0pt);
\draw [fill=black] (18,-8) circle (2.0pt);
\draw [fill=black] (0,-5) circle (2.0pt);

% Polygon no. 3
\fill[opacity=0.2]
(0,-14)--(3,-15)--(20,-15)--(18,-14)--(0,-11)--cycle;
\draw[line width=2.0pt, color=black]
(0,-14)--(3,-15)--(20,-15)--(18,-14)--(0,-11)--cycle;
\draw [fill=black] (0,-14) circle (2.0pt);
\draw [fill=black] (3,-15) circle (2.0pt);
\draw [fill=black] (20,-15) circle (2.0pt);
\draw [fill=black] (18,-14) circle (2.0pt);
\draw [fill=black] (0,-11) circle (2.0pt);

% Polygon no. 4
\fill[opacity=0.2]
(0,-20)--(3,-21)--(19,-21)--(18,-20)--(0,-17)--cycle;
\draw[line width=2.0pt, color=black]
(0,-20)--(3,-21)--(19,-21)--(18,-20)--(0,-17)--cycle;
\draw [fill=black] (0,-20) circle (2.0pt);
\draw [fill=black] (3,-21) circle (2.0pt);
\draw [fill=black] (19,-21) circle (2.0pt);
\draw [fill=black] (18,-20) circle (2.0pt);
\draw [fill=black] (0,-17) circle (2.0pt);

% Polygon no. 5
\fill[opacity=0.2]
(0,-26)--(3,-27)--(18,-27)--(18,-26)--(0,-23)--cycle;
\draw[line width=2.0pt, color=black]
(0,-26)--(3,-27)--(18,-27)--(18,-26)--(0,-23)--cycle;
\draw [fill=black] (0,-26) circle (2.0pt);
\draw [fill=black] (3,-27) circle (2.0pt);
\draw [fill=black] (18,-27) circle (2.0pt);
\draw [fill=black] (18,-26) circle (2.0pt);
\draw [fill=black] (0,-23) circle (2.0pt);

% Polygon no. 6
\fill[opacity=0.2]
(0,-32)--(1,-33)--(18,-33)--(17,-32)--(6,-30)--(0,-29)--cycle;
\draw[line width=2.0pt, color=black]
(0,-32)--(1,-33)--(18,-33)--(17,-32)--(6,-30)--(0,-29)--cycle;
\draw [fill=black] (0,-32) circle (2.0pt);
\draw [fill=black] (1,-33) circle (2.0pt);
\draw [fill=black] (18,-33) circle (2.0pt);
\draw [fill=black] (17,-32) circle (2.0pt);
\draw [fill=black] (6,-30) circle (2.0pt);
\draw [fill=black] (0,-29) circle (2.0pt);

% Polygon no. 7
\fill[opacity=0.2]
(21,-32)--(23,-33)--(39,-33)--(38,-32)--(27,-30)--(21,-29)--cycle;
\draw[line width=2.0pt, color=black]
(21,-32)--(23,-33)--(39,-33)--(38,-32)--(27,-30)--(21,-29)--cycle;
\draw [fill=black] (21,-32) circle (2.0pt);
\draw [fill=black] (23,-33) circle (2.0pt);
\draw [fill=black] (39,-33) circle (2.0pt);
\draw [fill=black] (38,-32) circle (2.0pt);
\draw [fill=black] (27,-30) circle (2.0pt);
\draw [fill=black] (21,-29) circle (2.0pt);

% Polygon no. 8
\fill[opacity=0.2]
(21,-26)--(24,-27)--(39,-27)--(38,-26)--(27,-24)--(21,-23)--cycle;
\draw[line width=2.0pt, color=black]
(21,-26)--(24,-27)--(39,-27)--(38,-26)--(27,-24)--(21,-23)--cycle;
\draw [fill=black] (21,-26) circle (2.0pt);
\draw [fill=black] (24,-27) circle (2.0pt);
\draw [fill=black] (39,-27) circle (2.0pt);
\draw [fill=black] (38,-26) circle (2.0pt);
\draw [fill=black] (27,-24) circle (2.0pt);
\draw [fill=black] (21,-23) circle (2.0pt);

% Polygon no. 9
\fill[opacity=0.2]
(21,-20)--(22,-21)--(39,-21)--(37,-20)--(27,-18)--(21,-17)--cycle;
\draw[line width=2.0pt, color=black]
(21,-20)--(22,-21)--(39,-21)--(37,-20)--(27,-18)--(21,-17)--cycle;
\draw [fill=black] (21,-20) circle (2.0pt);
\draw [fill=black] (22,-21) circle (2.0pt);
\draw [fill=black] (39,-21) circle (2.0pt);
\draw [fill=black] (37,-20) circle (2.0pt);
\draw [fill=black] (27,-18) circle (2.0pt);
\draw [fill=black] (21,-17) circle (2.0pt);

% Polygon no. 10
\fill[opacity=0.2]
(21,-14)--(23,-15)--(39,-15)--(37,-14)--(27,-12)--(21,-11)--cycle;
\draw[line width=2.0pt, color=black]
(21,-14)--(23,-15)--(39,-15)--(37,-14)--(27,-12)--(21,-11)--cycle;
\draw [fill=black] (21,-14) circle (2.0pt);
\draw [fill=black] (23,-15) circle (2.0pt);
\draw [fill=black] (39,-15) circle (2.0pt);
\draw [fill=black] (37,-14) circle (2.0pt);
\draw [fill=black] (27,-12) circle (2.0pt);
\draw [fill=black] (21,-11) circle (2.0pt);

% Polygon no. 11
\fill[opacity=0.2]
(21,-8)--(24,-9)--(39,-9)--(37,-8)--(27,-6)--(21,-5)--cycle;
\draw[line width=2.0pt, color=black]
(21,-8)--(24,-9)--(39,-9)--(37,-8)--(27,-6)--(21,-5)--cycle;
\draw [fill=black] (21,-8) circle (2.0pt);
\draw [fill=black] (24,-9) circle (2.0pt);
\draw [fill=black] (39,-9) circle (2.0pt);
\draw [fill=black] (37,-8) circle (2.0pt);
\draw [fill=black] (27,-6) circle (2.0pt);
\draw [fill=black] (21,-5) circle (2.0pt);

% Polygon no. 12
\fill[opacity=0.2]
(21,-2)--(22,-3)--(39,-3)--(36,-2)--(27,0)--(21,1)--cycle;
\draw[line width=2.0pt, color=black]
(21,-2)--(22,-3)--(39,-3)--(36,-2)--(27,0)--(21,1)--cycle;
\draw [fill=black] (21,-2) circle (2.0pt);
\draw [fill=black] (22,-3) circle (2.0pt);
\draw [fill=black] (39,-3) circle (2.0pt);
\draw [fill=black] (36,-2) circle (2.0pt);
\draw [fill=black] (27,0) circle (2.0pt);
\draw [fill=black] (21,1) circle (2.0pt);

% Polygon no. 13
\fill[opacity=0.2]
(42,-2)--(44,-3)--(60,-3)--(57,-2)--(48,0)--(42,1)--cycle;
\draw[line width=2.0pt, color=black]
(42,-2)--(44,-3)--(60,-3)--(57,-2)--(48,0)--(42,1)--cycle;
\draw [fill=black] (42,-2) circle (2.0pt);
\draw [fill=black] (44,-3) circle (2.0pt);
\draw [fill=black] (60,-3) circle (2.0pt);
\draw [fill=black] (57,-2) circle (2.0pt);
\draw [fill=black] (48,0) circle (2.0pt);
\draw [fill=black] (42,1) circle (2.0pt);

% Polygon no. 14
\fill[opacity=0.2]
(42,-8)--(45,-9)--(60,-9)--(57,-8)--(48,-6)--(42,-5)--cycle;
\draw[line width=2.0pt, color=black]
(42,-8)--(45,-9)--(60,-9)--(57,-8)--(48,-6)--(42,-5)--cycle;
\draw [fill=black] (42,-8) circle (2.0pt);
\draw [fill=black] (45,-9) circle (2.0pt);
\draw [fill=black] (60,-9) circle (2.0pt);
\draw [fill=black] (57,-8) circle (2.0pt);
\draw [fill=black] (48,-6) circle (2.0pt);
\draw [fill=black] (42,-5) circle (2.0pt);

% Polygon no. 15
\fill[opacity=0.2]
(42,-14)--(43,-15)--(60,-15)--(48,-12)--(42,-11)--cycle;
\draw[line width=2.0pt, color=black]
(42,-14)--(43,-15)--(60,-15)--(48,-12)--(42,-11)--cycle;
\draw [fill=black] (42,-14) circle (2.0pt);
\draw [fill=black] (43,-15) circle (2.0pt);
\draw [fill=black] (60,-15) circle (2.0pt);
\draw [fill=black] (48,-12) circle (2.0pt);
\draw [fill=black] (42,-11) circle (2.0pt);

% Polygon no. 16
\fill[opacity=0.2]
(42,-20)--(44,-21)--(60,-21)--(48,-18)--(42,-17)--cycle;
\draw[line width=2.0pt, color=black]
(42,-20)--(44,-21)--(60,-21)--(48,-18)--(42,-17)--cycle;
\draw [fill=black] (42,-20) circle (2.0pt);
\draw [fill=black] (44,-21) circle (2.0pt);
\draw [fill=black] (60,-21) circle (2.0pt);
\draw [fill=black] (48,-18) circle (2.0pt);
\draw [fill=black] (42,-17) circle (2.0pt);

% Polygon no. 17
\fill[opacity=0.2]
(42,-26)--(45,-27)--(60,-27)--(48,-24)--(42,-23)--cycle;
\draw[line width=2.0pt, color=black]
(42,-26)--(45,-27)--(60,-27)--(48,-24)--(42,-23)--cycle;
\draw [fill=black] (42,-26) circle (2.0pt);
\draw [fill=black] (45,-27) circle (2.0pt);
\draw [fill=black] (60,-27) circle (2.0pt);
\draw [fill=black] (48,-24) circle (2.0pt);
\draw [fill=black] (42,-23) circle (2.0pt);

% Polygon no. 18
\fill[opacity=0.2]
(42,-30)--(43,-32)--(45,-33)--(60,-33)--(44,-29)--(42,-29)--cycle;
\draw[line width=2.0pt, color=black]
(42,-30)--(43,-32)--(45,-33)--(60,-33)--(44,-29)--(42,-29)--cycle;
\draw [fill=black] (42,-30) circle (2.0pt);
\draw [fill=black] (43,-32) circle (2.0pt);
\draw [fill=black] (45,-33) circle (2.0pt);
\draw [fill=black] (60,-33) circle (2.0pt);
\draw [fill=black] (44,-29) circle (2.0pt);
\draw [fill=black] (42,-29) circle (2.0pt);

% Polygon no. 19
\fill[opacity=0.2]
(63,-30)--(64,-32)--(66,-33)--(81,-33)--(69,-30)--(64,-29)--(63,-29)--cycle;
\draw[line width=2.0pt, color=black]
(63,-30)--(64,-32)--(66,-33)--(81,-33)--(69,-30)--(64,-29)--(63,-29)--cycle;
\draw [fill=black] (63,-30) circle (2.0pt);
\draw [fill=black] (64,-32) circle (2.0pt);
\draw [fill=black] (66,-33) circle (2.0pt);
\draw [fill=black] (81,-33) circle (2.0pt);
\draw [fill=black] (69,-30) circle (2.0pt);
\draw [fill=black] (64,-29) circle (2.0pt);
\draw [fill=black] (63,-29) circle (2.0pt);

% Polygon no. 20
\fill[opacity=0.2]
(63,-24)--(64,-26)--(66,-27)--(81,-27)--(69,-24)--(63,-23)--cycle;
\draw[line width=2.0pt, color=black]
(63,-24)--(64,-26)--(66,-27)--(81,-27)--(69,-24)--(63,-23)--cycle;
\draw [fill=black] (63,-24) circle (2.0pt);
\draw [fill=black] (64,-26) circle (2.0pt);
\draw [fill=black] (66,-27) circle (2.0pt);
\draw [fill=black] (81,-27) circle (2.0pt);
\draw [fill=black] (69,-24) circle (2.0pt);
\draw [fill=black] (63,-23) circle (2.0pt);

% Polygon no. 21
\fill[opacity=0.2]
(63,-18)--(66,-21)--(81,-21)--(65,-17)--(63,-17)--cycle;
\draw[line width=2.0pt, color=black]
(63,-18)--(66,-21)--(81,-21)--(65,-17)--(63,-17)--cycle;
\draw [fill=black] (63,-18) circle (2.0pt);
\draw [fill=black] (66,-21) circle (2.0pt);
\draw [fill=black] (81,-21) circle (2.0pt);
\draw [fill=black] (65,-17) circle (2.0pt);
\draw [fill=black] (63,-17) circle (2.0pt);

% Polygon no. 22
\fill[opacity=0.2]
(63,-12)--(66,-15)--(81,-15)--(69,-12)--(64,-11)--(63,-11)--cycle;
\draw[line width=2.0pt, color=black]
(63,-12)--(66,-15)--(81,-15)--(69,-12)--(64,-11)--(63,-11)--cycle;
\draw [fill=black] (63,-12) circle (2.0pt);
\draw [fill=black] (66,-15) circle (2.0pt);
\draw [fill=black] (81,-15) circle (2.0pt);
\draw [fill=black] (69,-12) circle (2.0pt);
\draw [fill=black] (64,-11) circle (2.0pt);
\draw [fill=black] (63,-11) circle (2.0pt);

% Polygon no. 23
\fill[opacity=0.2]
(63,-6)--(66,-9)--(81,-9)--(69,-6)--(63,-5)--cycle;
\draw[line width=2.0pt, color=black]
(63,-6)--(66,-9)--(81,-9)--(69,-6)--(63,-5)--cycle;
\draw [fill=black] (63,-6) circle (2.0pt);
\draw [fill=black] (66,-9) circle (2.0pt);
\draw [fill=black] (81,-9) circle (2.0pt);
\draw [fill=black] (69,-6) circle (2.0pt);
\draw [fill=black] (63,-5) circle (2.0pt);

\end{tikzpicture}
